Real morsifications via the trace map

We prove that every reduced real plane curve singularity admits a real morsification. This settles a question of A'Campo and Gusein-Zade, later stated as conjectures by Leviant--Shustin and by Fomin--Pylyavskyy--Shustin--Thurston. In particular we overcome the main obstruction that remained posed by conjugate pairs of nonreal branches. Our new main ingredient is a construction that produces the divide from a nodal smoothing of two normalization disks. This is what we call the trace map. For real branches, it recovers Gusein-Zade's construction using Chebyshev polynomials. For pairs of complex conjugate branches with distinct tangents, the construction gives an explicit formula for the divide in terms of the Puiseux data. The general method consists in a delicate combination of the trace map with A'Campo's translations and contractions to produce divides and real morsifications for all reduced real plane curve singularities.

==> figures/first_missing_divide.tikz <==
\begin{tikzpicture}[
  x=3.45cm,
  y=3.45cm,
  line cap=round,
  line join=round
]
\path[use as bounding box] (-1.25,-1.27) rectangle (1.25,1.27);
\draw[blue!65!black,line width=0.16pt]
    plot coordinates {
        (0.98863,0.08488)
      (0.98984,0.09477)
      (0.99096,0.10463)
      (0.99199,0.11448)
      (0.99294,0.12430)
      (0.99379,0.13411)
      (0.99455,0.14388)
      (0.99522,0.15364)
      (0.99580,0.16337)
      (0.99629,0.17307)
      (0.99669,0.18275)
      (0.99700,0.19239)
      (0.99721,0.20201)
      (0.99734,0.21160)
      (0.99737,0.22116)
      (0.99731,0.23068)
      (0.99716,0.24017)
      (0.99692,0.24963)
      (0.99658,0.25905)
      (0.99616,0.26844)
      (0.99564,0.27779)
      (0.99502,0.28710)
      (0.99432,0.29638)
      (0.99352,0.30561)
      (0.99262,0.31481)
      (0.99164,0.32396)
      (0.99056,0.33308)
      (0.98939,0.34215)
      (0.98812,0.35117)
      (0.98676,0.36015)
      (0.98531,0.36909)
      (0.98376,0.37798)
      (0.98212,0.38682)
      (0.98039,0.39562)
      (0.97856,0.40436)
      (0.97664,0.41306)
      (0.97462,0.42171)
      (0.97251,0.43031)
      (0.97031,0.43885)
      (0.96801,0.44734)
      (0.96562,0.45578)
      (0.96314,0.46417)
      (0.96056,0.47250)
      (0.95789,0.48077)
      (0.95512,0.48899)
      (0.95227,0.49715)
      (0.94932,0.50526)
      (0.94627,0.51330)
      (0.94313,0.52129)
      (0.93990,0.52921)
      (0.93658,0.53708)
      (0.93316,0.54489)
      (0.92965,0.55263)
      (0.92605,0.56031)
      (0.92236,0.56793)
      (0.91857,0.57548)
      (0.91470,0.58297)
      (0.91073,0.59040)
      (0.90667,0.59776)
      (0.90251,0.60505)
      (0.89827,0.61228)
      (0.89394,0.61943)
      (0.88951,0.62653)
      (0.88499,0.63355)
      (0.88039,0.64050)
      (0.87569,0.64739)
      (0.87091,0.65420)
      (0.86603,0.66094)
      (0.86107,0.66762)
      (0.85602,0.67422)
      (0.85088,0.68075)
      (0.84565,0.68720)
      (0.84033,0.69358)
      (0.83493,0.69989)
      (0.82944,0.70613)
      (0.82386,0.71229)
      (0.81819,0.71837)
      (0.81244,0.72439)
      (0.80661,0.73032)
      (0.80069,0.73618)
      (0.79468,0.74196)
      (0.78859,0.74766)
      (0.78242,0.75329)
      (0.77616,0.75884)
      (0.76982,0.76431)
      (0.76340,0.76971)
      (0.75689,0.77502)
      (0.75031,0.78026)
      (0.74364,0.78541)
      (0.73689,0.79049)
      (0.73006,0.79548)
      (0.72316,0.80040)
      (0.71617,0.80523)
      (0.70911,0.80999)
      (0.70196,0.81466)
      (0.69474,0.81925)
      (0.68745,0.82376)
      (0.68007,0.82819)
      (0.67263,0.83253)
      (0.66510,0.83680)
      (0.65751,0.84098)
      (0.64983,0.84508)
      (0.64209,0.84909)
      (0.63427,0.85302)
      (0.62639,0.85687)
      (0.61843,0.86063)
      (0.61040,0.86431)
      (0.60230,0.86791)
      (0.59413,0.87142)
      (0.58589,0.87485)
      (0.57759,0.87820)
      (0.56921,0.88146)
      (0.56078,0.88463)
      (0.55227,0.88773)
      (0.54371,0.89073)
      (0.53507,0.89366)
      (0.52638,0.89649)
      (0.51762,0.89925)
      (0.50880,0.90191)
      (0.49992,0.90450)
      (0.49099,0.90699)
      (0.48199,0.90941)
      (0.47293,0.91174)
      (0.46382,0.91398)
      (0.45465,0.91614)
      (0.44542,0.91821)
      (0.43614,0.92020)
      (0.42680,0.92210)
      (0.41741,0.92392)
      (0.40797,0.92566)
      (0.39848,0.92731)
      (0.38894,0.92887)
      (0.37934,0.93035)
      (0.36970,0.93175)
      (0.36001,0.93306)
      (0.35028,0.93429)
      (0.34050,0.93543)
      (0.33067,0.93649)
      (0.32080,0.93746)
      (0.31089,0.93836)
      (0.30093,0.93916)
      (0.29093,0.93989)
      (0.28090,0.94053)
      (0.27082,0.94108)
      (0.26071,0.94156)
      (0.25056,0.94195)
      (0.24037,0.94225)
      (0.23015,0.94248)
      (0.21990,0.94262)
      (0.20961,0.94268)
      (0.19929,0.94266)
      (0.18894,0.94256)
      (0.17856,0.94237)
      (0.16815,0.94211)
      (0.15771,0.94176)
      (0.14725,0.94133)
      (0.13676,0.94082)
      (0.12625,0.94023)
      (0.11571,0.93956)
      (0.10515,0.93881)
      (0.09458,0.93798)
      (0.08398,0.93707)
      (0.07336,0.93608)
      (0.06272,0.93501)
      (0.05207,0.93387)
      (0.04140,0.93264)
      (0.03072,0.93134)
      (0.02003,0.92996)
      (0.00932,0.92850)
      (-0.00140,0.92696)
      (-0.01213,0.92535)
      (-0.02286,0.92366)
      (-0.03361,0.92190)
      (-0.04435,0.92006)
      (-0.05511,0.91814)
      (-0.06587,0.91615)
      (-0.07663,0.91408)
      (-0.08739,0.91194)
      (-0.09816,0.90973)
      (-0.10892,0.90744)
      (-0.11968,0.90508)
      (-0.13044,0.90264)
      (-0.14119,0.90013)
      (-0.15194,0.89755)
      (-0.16268,0.89490)
      (-0.17341,0.89218)
      (-0.18413,0.88938)
      (-0.19485,0.88651)
      (-0.20555,0.88358)
      (-0.21624,0.88057)
      (-0.22691,0.87749)
      (-0.23757,0.87435)
      (-0.24821,0.87113)
      (-0.25884,0.86785)
      (-0.26945,0.86450)
      (-0.28003,0.86108)
      (-0.29060,0.85759)
      (-0.30114,0.85404)
      (-0.31166,0.85042)
      (-0.32216,0.84673)
      (-0.33263,0.84298)
      (-0.34307,0.83916)
      (-0.35348,0.83528)
      (-0.36387,0.83133)
      (-0.37422,0.82732)
      (-0.38454,0.82325)
      (-0.39483,0.81911)
      (-0.40509,0.81491)
      (-0.41531,0.81065)
      (-0.42549,0.80633)
      (-0.43563,0.80194)
      (-0.44574,0.79750)
      (-0.45580,0.79299)
      (-0.46583,0.78843)
      (-0.47581,0.78380)
      (-0.48574,0.77912)
      (-0.49564,0.77438)
      (-0.50548,0.76957)
      (-0.51528,0.76472)
      (-0.52503,0.75980)
      (-0.53474,0.75483)
      (-0.54439,0.74980)
      (-0.55399,0.74471)
      (-0.56353,0.73957)
      (-0.57302,0.73438)
      (-0.58246,0.72913)
      (-0.59184,0.72383)
      (-0.60117,0.71847)
      (-0.61043,0.71306)
      (-0.61964,0.70760)
      (-0.62878,0.70208)
      (-0.63787,0.69652)
      (-0.64689,0.69090)
      (-0.65584,0.68523)
      (-0.66473,0.67951)
      (-0.67356,0.67374)
      (-0.68232,0.66793)
      (-0.69101,0.66206)
      (-0.69963,0.65614)
      (-0.70818,0.65018)
      (-0.71666,0.64417)
      (-0.72507,0.63812)
      (-0.73340,0.63201)
      (-0.74166,0.62586)
      (-0.74985,0.61967)
      (-0.75796,0.61343)
      (-0.76599,0.60715)
      (-0.77394,0.60082)
      (-0.78182,0.59445)
      (-0.78961,0.58803)
      (-0.79733,0.58158)
      (-0.80496,0.57508)
      (-0.81251,0.56854)
      (-0.81997,0.56196)
      (-0.82735,0.55534)
      (-0.83465,0.54867)
      (-0.84186,0.54197)
      (-0.84898,0.53523)
      (-0.85601,0.52845)
      (-0.86296,0.52164)
      (-0.86982,0.51478)
      (-0.87658,0.50789)
      (-0.88325,0.50096)
      (-0.88983,0.49399)
      (-0.89632,0.48699)
      (-0.90272,0.47996)
      (-0.90902,0.47289)
      (-0.91522,0.46578)
      (-0.92133,0.45864)
      (-0.92734,0.45147)
      (-0.93326,0.44427)
      (-0.93907,0.43703)
      (-0.94479,0.42976)
      (-0.95041,0.42246)
      (-0.95593,0.41513)
      (-0.96134,0.40777)
      (-0.96666,0.40038)
      (-0.97187,0.39296)
      (-0.97698,0.38551)
      (-0.98199,0.37803)
      (-0.98689,0.37053)
      (-0.99169,0.36300)
      (-0.99638,0.35544)
      (-1.00097,0.34785)
      (-1.00545,0.34024)
      (-1.00983,0.33261)
      (-1.01410,0.32494)
      (-1.01826,0.31726)
      (-1.02231,0.30955)
      (-1.02625,0.30182)
      (-1.03008,0.29406)
      (-1.03381,0.28629)
      (-1.03742,0.27849)
      (-1.04093,0.27067)
      (-1.04432,0.26282)
      (-1.04760,0.25496)
      (-1.05077,0.24708)
      (-1.05383,0.23918)
      (-1.05678,0.23126)
      (-1.05961,0.22333)
      (-1.06233,0.21537)
      (-1.06494,0.20740)
      (-1.06743,0.19941)
      (-1.06981,0.19140)
      (-1.07208,0.18338)
      (-1.07423,0.17535)
      (-1.07627,0.16730)
      (-1.07819,0.15923)
      (-1.08000,0.15116)
      (-1.08169,0.14306)
      (-1.08327,0.13496)
      (-1.08473,0.12685)
      (-1.08607,0.11872)
      (-1.08730,0.11058)
      (-1.08842,0.10243)
      (-1.08942,0.09427)
      (-1.09030,0.08611)
      (-1.09106,0.07793)
      (-1.09172,0.06974)
      (-1.09225,0.06155)
      (-1.09267,0.05335)
      (-1.09297,0.04514)
      (-1.09316,0.03693)
      (-1.09322,0.02871)
      (-1.09318,0.02049)
      (-1.09302,0.01226)
      (-1.09274,0.00403)
      (-1.09234,-0.00421)
      (-1.09183,-0.01244)
      (-1.09121,-0.02069)
      (-1.09046,-0.02893)
      (-1.08961,-0.03717)
      (-1.08864,-0.04542)
      (-1.08755,-0.05366)
      (-1.08635,-0.06191)
      (-1.08503,-0.07015)
      (-1.08360,-0.07839)
      (-1.08205,-0.08663)
      (-1.08039,-0.09487)
      (-1.07862,-0.10311)
      (-1.07673,-0.11134)
      (-1.07473,-0.11956)
      (-1.07262,-0.12779)
      (-1.07039,-0.13600)
      (-1.06805,-0.14421)
      (-1.06560,-0.15242)
      (-1.06304,-0.16061)
      (-1.06037,-0.16880)
      (-1.05758,-0.17698)
      (-1.05469,-0.18515)
      (-1.05168,-0.19332)
      (-1.04857,-0.20147)
      (-1.04535,-0.20961)
      (-1.04202,-0.21774)
      (-1.03857,-0.22586)
      (-1.03503,-0.23397)
      (-1.03137,-0.24206)
      (-1.02761,-0.25014)
      (-1.02374,-0.25821)
      (-1.01976,-0.26626)
      (-1.01568,-0.27430)
      (-1.01150,-0.28232)
      (-1.00721,-0.29032)
      (-1.00282,-0.29831)
      (-0.99832,-0.30628)
      (-0.99373,-0.31423)
      (-0.98903,-0.32216)
      (-0.98422,-0.33007)
      (-0.97932,-0.33796)
      (-0.97432,-0.34583)
      (-0.96922,-0.35369)
      (-0.96402,-0.36151)
      (-0.95872,-0.36932)
      (-0.95333,-0.37710)
      (-0.94784,-0.38486)
      (-0.94225,-0.39260)
      (-0.93657,-0.40031)
      (-0.93079,-0.40799)
      (-0.92492,-0.41565)
      (-0.91896,-0.42328)
      (-0.91291,-0.43088)
      (-0.90676,-0.43846)
      (-0.90052,-0.44601)
      (-0.89419,-0.45352)
      (-0.88778,-0.46101)
      (-0.88127,-0.46847)
      (-0.87468,-0.47589)
      (-0.86801,-0.48329)
      (-0.86124,-0.49065)
      (-0.85439,-0.49798)
      (-0.84746,-0.50527)
      (-0.84045,-0.51254)
      (-0.83335,-0.51976)
      (-0.82617,-0.52695)
      (-0.81891,-0.53411)
      (-0.81157,-0.54122)
      (-0.80415,-0.54830)
      (-0.79665,-0.55534)
      (-0.78908,-0.56235)
      (-0.78143,-0.56931)
      (-0.77371,-0.57623)
      (-0.76591,-0.58312)
      (-0.75804,-0.58996)
      (-0.75010,-0.59676)
      (-0.74208,-0.60352)
      (-0.73400,-0.61023)
      (-0.72584,-0.61690)
      (-0.71762,-0.62353)
      (-0.70933,-0.63011)
      (-0.70098,-0.63664)
      (-0.69256,-0.64313)
      (-0.68407,-0.64958)
      (-0.67552,-0.65597)
      (-0.66691,-0.66232)
      (-0.65824,-0.66861)
      (-0.64951,-0.67486)
      (-0.64071,-0.68106)
      (-0.63186,-0.68721)
      (-0.62296,-0.69331)
      (-0.61399,-0.69935)
      (-0.60497,-0.70534)
      (-0.59590,-0.71128)
      (-0.58678,-0.71717)
      (-0.57760,-0.72300)
      (-0.56837,-0.72878)
      (-0.55909,-0.73450)
      (-0.54977,-0.74016)
      (-0.54039,-0.74577)
      (-0.53097,-0.75132)
      (-0.52150,-0.75681)
      (-0.51199,-0.76225)
      (-0.50244,-0.76762)
      (-0.49284,-0.77294)
      (-0.48320,-0.77819)
      (-0.47352,-0.78339)
      (-0.46381,-0.78852)
      (-0.45405,-0.79359)
      (-0.44426,-0.79860)
      (-0.43443,-0.80354)
      (-0.42457,-0.80842)
      (-0.41468,-0.81324)
      (-0.40475,-0.81799)
      (-0.39479,-0.82268)
      (-0.38480,-0.82730)
      (-0.37478,-0.83185)
      (-0.36473,-0.83633)
      (-0.35466,-0.84075)
      (-0.34456,-0.84510)
      (-0.33443,-0.84938)
      (-0.32428,-0.85360)
      (-0.31411,-0.85774)
      (-0.30392,-0.86181)
      (-0.29371,-0.86581)
      (-0.28348,-0.86974)
      (-0.27323,-0.87360)
      (-0.26296,-0.87738)
      (-0.25268,-0.88110)
      (-0.24238,-0.88473)
      (-0.23206,-0.88830)
      (-0.22174,-0.89179)
      (-0.21140,-0.89520)
      (-0.20106,-0.89854)
      (-0.19070,-0.90181)
      (-0.18033,-0.90500)
      (-0.16996,-0.90811)
      (-0.15958,-0.91114)
      (-0.14920,-0.91410)
      (-0.13881,-0.91697)
      (-0.12842,-0.91977)
      (-0.11803,-0.92249)
      (-0.10764,-0.92513)
      (-0.09724,-0.92770)
      (-0.08685,-0.93018)
      (-0.07646,-0.93258)
      (-0.06607,-0.93489)
      (-0.05569,-0.93713)
      (-0.04532,-0.93929)
      (-0.03494,-0.94136)
      (-0.02458,-0.94335)
      (-0.01423,-0.94526)
      (-0.00388,-0.94708)
      (0.00645,-0.94882)
      (0.01677,-0.95048)
      (0.02708,-0.95205)
      (0.03738,-0.95354)
      (0.04766,-0.95494)
      (0.05793,-0.95626)
      (0.06817,-0.95749)
      (0.07841,-0.95863)
      (0.08862,-0.95969)
      (0.09881,-0.96066)
      (0.10898,-0.96155)
      (0.11914,-0.96235)
      (0.12926,-0.96306)
      (0.13937,-0.96368)
      (0.14945,-0.96421)
      (0.15950,-0.96466)
      (0.16953,-0.96502)
      (0.17953,-0.96529)
      (0.18951,-0.96547)
      (0.19945,-0.96556)
      (0.20936,-0.96557)
      (0.21925,-0.96548)
      (0.22910,-0.96531)
      (0.23891,-0.96504)
      (0.24870,-0.96468)
      (0.25845,-0.96424)
      (0.26816,-0.96370)
      (0.27784,-0.96308)
      (0.28748,-0.96236)
      (0.29708,-0.96156)
      (0.30664,-0.96066)
      (0.31616,-0.95967)
      (0.32565,-0.95859)
      (0.33509,-0.95742)
      (0.34448,-0.95616)
      (0.35384,-0.95481)
      (0.36315,-0.95337)
      (0.37241,-0.95184)
      (0.38163,-0.95021)
      (0.39081,-0.94850)
      (0.39993,-0.94669)
      (0.40901,-0.94479)
      (0.41804,-0.94280)
      (0.42702,-0.94072)
      (0.43595,-0.93855)
      (0.44482,-0.93629)
      (0.45365,-0.93394)
      (0.46242,-0.93149)
      (0.47114,-0.92896)
      (0.47981,-0.92633)
      (0.48842,-0.92362)
      (0.49697,-0.92081)
      (0.50547,-0.91792)
      (0.51391,-0.91493)
      (0.52229,-0.91185)
      (0.53062,-0.90869)
      (0.53888,-0.90543)
      (0.54709,-0.90208)
      (0.55523,-0.89865)
      (0.56332,-0.89512)
      (0.57134,-0.89151)
      (0.57930,-0.88780)
      (0.58720,-0.88401)
      (0.59503,-0.88013)
      (0.60280,-0.87616)
      (0.61050,-0.87211)
      (0.61814,-0.86796)
      (0.62571,-0.86373)
      (0.63322,-0.85941)
      (0.64066,-0.85501)
      (0.64803,-0.85052)
      (0.65533,-0.84594)
      (0.66256,-0.84127)
      (0.66972,-0.83652)
      (0.67682,-0.83169)
      (0.68384,-0.82677)
      (0.69079,-0.82176)
      (0.69767,-0.81668)
      (0.70448,-0.81150)
      (0.71121,-0.80625)
      (0.71787,-0.80091)
      (0.72446,-0.79549)
      (0.73097,-0.78998)
      (0.73741,-0.78440)
      (0.74378,-0.77873)
      (0.75006,-0.77299)
      (0.75628,-0.76716)
      (0.76241,-0.76125)
      (0.76847,-0.75526)
      (0.77445,-0.74920)
      (0.78035,-0.74305)
      (0.78618,-0.73683)
      (0.79193,-0.73053)
      (0.79759,-0.72416)
      (0.80318,-0.71770)
      (0.80869,-0.71118)
      (0.81412,-0.70457)
      (0.81947,-0.69790)
      (0.82473,-0.69114)
      (0.82992,-0.68432)
      (0.83502,-0.67742)
      (0.84005,-0.67045)
      (0.84499,-0.66341)
      (0.84984,-0.65629)
      (0.85462,-0.64911)
      (0.85931,-0.64186)
      (0.86392,-0.63454)
      (0.86844,-0.62715)
      (0.87288,-0.61969)
      (0.87724,-0.61216)
      (0.88151,-0.60457)
      (0.88570,-0.59691)
      (0.88980,-0.58919)
      (0.89382,-0.58140)
      (0.89775,-0.57355)
      (0.90160,-0.56564)
      (0.90536,-0.55766)
      (0.90903,-0.54963)
      (0.91262,-0.54153)
      (0.91612,-0.53337)
      (0.91953,-0.52516)
      (0.92286,-0.51688)
      (0.92610,-0.50855)
      (0.92926,-0.50016)
      (0.93232,-0.49172)
      (0.93530,-0.48322)
      (0.93819,-0.47467)
      (0.94099,-0.46606)
      (0.94371,-0.45740)
      (0.94633,-0.44869)
      (0.94887,-0.43992)
      (0.95132,-0.43111)
      (0.95368,-0.42225)
      (0.95596,-0.41334)
      (0.95814,-0.40438)
      (0.96024,-0.39537)
      (0.96225,-0.38632)
      (0.96417,-0.37723)
      (0.96600,-0.36809)
      (0.96774,-0.35890)
      (0.96939,-0.34968)
      (0.97095,-0.34041)
      (0.97243,-0.33111)
      (0.97381,-0.32176)
      (0.97511,-0.31237)
      (0.97632,-0.30295)
      (0.97744,-0.29349)
      (0.97847,-0.28400)
      (0.97941,-0.27447)
      (0.98026,-0.26490)
      (0.98102,-0.25531)
      (0.98170,-0.24568)
      (0.98228,-0.23602)
      (0.98278,-0.22633)
      (0.98319,-0.21661)
      (0.98351,-0.20686)
      (0.98374,-0.19709)
      (0.98388,-0.18729)
      (0.98393,-0.17746)
      (0.98390,-0.16761)
      (0.98378,-0.15774)
      (0.98357,-0.14784)
      (0.98327,-0.13793)
      (0.98288,-0.12799)
      (0.98241,-0.11804)
      (0.98185,-0.10806)
      (0.98120,-0.09807)
      (0.98046,-0.08806)
      (0.97964,-0.07804)
      (0.97873,-0.06800)
      (0.97773,-0.05796)
      (0.97665,-0.04789)
      (0.97548,-0.03782)
      (0.97422,-0.02774)
      (0.97288,-0.01765)
      (0.97146,-0.00755)
      (0.96994,0.00256)
      (0.96834,0.01267)
      (0.96666,0.02279)
      (0.96489,0.03291)
      (0.96304,0.04303)
      (0.96110,0.05316)
      (0.95908,0.06328)
      (0.95697,0.07341)
      (0.95478,0.08353)
      (0.95251,0.09366)
      (0.95015,0.10378)
      (0.94771,0.11389)
      (0.94519,0.12400)
      (0.94259,0.13410)
      (0.93990,0.14419)
      (0.93713,0.15428)
      (0.93429,0.16436)
      (0.93136,0.17442)
      (0.92834,0.18447)
      (0.92525,0.19452)
      (0.92208,0.20454)
      (0.91883,0.21455)
      (0.91550,0.22455)
      (0.91209,0.23453)
      (0.90860,0.24449)
      (0.90504,0.25443)
      (0.90139,0.26435)
      (0.89767,0.27425)
      (0.89387,0.28413)
      (0.88999,0.29399)
      (0.88604,0.30382)
      (0.88201,0.31363)
      (0.87791,0.32341)
      (0.87373,0.33316)
      (0.86947,0.34288)
      (0.86515,0.35258)
      (0.86074,0.36225)
      (0.85627,0.37188)
      (0.85172,0.38148)
      (0.84710,0.39105)
      (0.84240,0.40058)
      (0.83764,0.41008)
      (0.83280,0.41955)
      (0.82789,0.42897)
      (0.82291,0.43836)
      (0.81786,0.44771)
      (0.81275,0.45702)
      (0.80756,0.46628)
      (0.80231,0.47551)
      (0.79698,0.48469)
      (0.79159,0.49383)
      (0.78614,0.50292)
      (0.78061,0.51197)
      (0.77502,0.52097)
      (0.76937,0.52993)
      (0.76365,0.53883)
      (0.75787,0.54768)
      (0.75202,0.55649)
      (0.74611,0.56524)
      (0.74013,0.57394)
      (0.73410,0.58259)
      (0.72800,0.59118)
      (0.72184,0.59972)
      (0.71562,0.60820)
      (0.70935,0.61663)
      (0.70301,0.62500)
      (0.69661,0.63330)
      (0.69016,0.64155)
      (0.68364,0.64974)
      (0.67707,0.65787)
      (0.67045,0.66594)
      (0.66377,0.67394)
      (0.65703,0.68188)
      (0.65024,0.68975)
      (0.64339,0.69756)
      (0.63649,0.70531)
      (0.62954,0.71298)
      (0.62254,0.72059)
      (0.61548,0.72813)
      (0.60837,0.73560)
      (0.60122,0.74300)
      (0.59401,0.75033)
      (0.58676,0.75759)
      (0.57945,0.76478)
      (0.57210,0.77189)
      (0.56470,0.77893)
      (0.55726,0.78589)
      (0.54977,0.79278)
      (0.54223,0.79959)
      (0.53465,0.80633)
      (0.52703,0.81298)
      (0.51936,0.81956)
      (0.51165,0.82606)
      (0.50390,0.83248)
      (0.49611,0.83882)
      (0.48828,0.84508)
      (0.48041,0.85126)
      (0.47250,0.85736)
      (0.46455,0.86337)
      (0.45656,0.86930)
      (0.44854,0.87514)
      (0.44048,0.88090)
      (0.43238,0.88658)
      (0.42425,0.89217)
      (0.41609,0.89767)
      (0.40789,0.90308)
      (0.39966,0.90841)
      (0.39140,0.91365)
      (0.38311,0.91880)
      (0.37478,0.92386)
      (0.36643,0.92883)
      (0.35805,0.93371)
      (0.34964,0.93850)
      (0.34120,0.94320)
      (0.33273,0.94781)
      (0.32424,0.95232)
      (0.31573,0.95674)
      (0.30719,0.96107)
      (0.29862,0.96530)
      (0.29003,0.96944)
      (0.28142,0.97348)
      (0.27279,0.97743)
      (0.26414,0.98129)
      (0.25546,0.98504)
      (0.24677,0.98870)
      (0.23806,0.99227)
      (0.22933,0.99573)
      (0.22058,0.99910)
      (0.21182,1.00238)
      (0.20304,1.00555)
      (0.19425,1.00862)
      (0.18544,1.01160)
      (0.17662,1.01447)
      (0.16779,1.01725)
      (0.15894,1.01993)
      (0.15009,1.02250)
      (0.14122,1.02498)
      (0.13234,1.02735)
      (0.12346,1.02963)
      (0.11457,1.03180)
      (0.10566,1.03387)
      (0.09676,1.03584)
      (0.08785,1.03771)
      (0.07893,1.03947)
      (0.07001,1.04114)
      (0.06108,1.04270)
      (0.05215,1.04415)
      (0.04322,1.04551)
      (0.03429,1.04676)
      (0.02536,1.04791)
      (0.01643,1.04895)
      (0.00750,1.04989)
      (-0.00143,1.05073)
      (-0.01036,1.05147)
      (-0.01928,1.05210)
      (-0.02820,1.05262)
      (-0.03711,1.05305)
      (-0.04602,1.05336)
      (-0.05492,1.05358)
      (-0.06382,1.05369)
      (-0.07270,1.05370)
      (-0.08158,1.05360)
      (-0.09045,1.05340)
      (-0.09931,1.05309)
      (-0.10816,1.05268)
      (-0.11699,1.05216)
      (-0.12581,1.05155)
      (-0.13462,1.05082)
      (-0.14342,1.05000)
      (-0.15220,1.04906)
      (-0.16097,1.04803)
      (-0.16972,1.04689)
      (-0.17845,1.04565)
      (-0.18716,1.04430)
      (-0.19586,1.04285)
      (-0.20454,1.04130)
      (-0.21319,1.03965)
      (-0.22183,1.03789)
      (-0.23045,1.03603)
      (-0.23904,1.03406)
      (-0.24761,1.03200)
      (-0.25616,1.02983)
      (-0.26468,1.02755)
      (-0.27318,1.02518)
      (-0.28165,1.02271)
      (-0.29010,1.02013)
      (-0.29852,1.01745)
      (-0.30691,1.01467)
      (-0.31527,1.01179)
      (-0.32360,1.00881)
      (-0.33191,1.00573)
      (-0.34018,1.00255)
      (-0.34842,0.99927)
      (-0.35663,0.99590)
      (-0.36480,0.99242)
      (-0.37295,0.98884)
      (-0.38106,0.98517)
      (-0.38913,0.98139)
      (-0.39717,0.97752)
      (-0.40517,0.97356)
      (-0.41314,0.96949)
      (-0.42107,0.96533)
      (-0.42896,0.96108)
      (-0.43681,0.95673)
      (-0.44462,0.95228)
      (-0.45239,0.94774)
      (-0.46012,0.94310)
      (-0.46781,0.93837)
      (-0.47546,0.93355)
      (-0.48306,0.92863)
      (-0.49063,0.92363)
      (-0.49814,0.91853)
      (-0.50562,0.91334)
      (-0.51304,0.90805)
      (-0.52042,0.90268)
      (-0.52776,0.89722)
      (-0.53505,0.89167)
      (-0.54229,0.88603)
      (-0.54948,0.88030)
      (-0.55662,0.87448)
      (-0.56372,0.86858)
      (-0.57076,0.86259)
      (-0.57775,0.85652)
      (-0.58469,0.85036)
      (-0.59158,0.84411)
      (-0.59842,0.83778)
      (-0.60521,0.83137)
      (-0.61194,0.82487)
      (-0.61861,0.81830)
      (-0.62523,0.81164)
      (-0.63180,0.80490)
      (-0.63831,0.79808)
      (-0.64476,0.79118)
      (-0.65116,0.78420)
      (-0.65750,0.77715)
      (-0.66378,0.77002)
      (-0.67001,0.76281)
      (-0.67617,0.75552)
      (-0.68228,0.74816)
      (-0.68832,0.74073)
      (-0.69431,0.73322)
      (-0.70023,0.72564)
      (-0.70609,0.71798)
      (-0.71189,0.71026)
      (-0.71763,0.70246)
      (-0.72330,0.69460)
      (-0.72891,0.68666)
      (-0.73446,0.67866)
      (-0.73994,0.67059)
      (-0.74536,0.66245)
      (-0.75071,0.65425)
      (-0.75600,0.64598)
      (-0.76122,0.63765)
      (-0.76637,0.62926)
      (-0.77146,0.62080)
      (-0.77647,0.61228)
      (-0.78142,0.60370)
      (-0.78631,0.59506)
      (-0.79112,0.58636)
      (-0.79587,0.57761)
      (-0.80054,0.56879)
      (-0.80515,0.55992)
      (-0.80968,0.55099)
      (-0.81414,0.54201)
      (-0.81854,0.53298)
      (-0.82286,0.52389)
      (-0.82711,0.51475)
      (-0.83129,0.50556)
      (-0.83539,0.49632)
      (-0.83942,0.48703)
      (-0.84338,0.47770)
      (-0.84727,0.46831)
      (-0.85108,0.45888)
      (-0.85481,0.44941)
      (-0.85848,0.43989)
      (-0.86206,0.43032)
      (-0.86558,0.42072)
      (-0.86901,0.41107)
      (-0.87237,0.40138)
      (-0.87566,0.39165)
      (-0.87887,0.38189)
      (-0.88200,0.37208)
      (-0.88506,0.36224)
      (-0.88803,0.35237)
      (-0.89093,0.34246)
      (-0.89376,0.33252)
      (-0.89650,0.32254)
      (-0.89917,0.31253)
      (-0.90176,0.30249)
      (-0.90427,0.29243)
      (-0.90670,0.28233)
      (-0.90905,0.27221)
      (-0.91133,0.26206)
      (-0.91352,0.25188)
      (-0.91564,0.24168)
      (-0.91767,0.23146)
      (-0.91962,0.22121)
      (-0.92150,0.21095)
      (-0.92329,0.20066)
      (-0.92501,0.19035)
      (-0.92664,0.18003)
      (-0.92819,0.16969)
      (-0.92966,0.15933)
      (-0.93105,0.14896)
      (-0.93236,0.13857)
      (-0.93359,0.12817)
      (-0.93474,0.11776)
      (-0.93580,0.10734)
      (-0.93679,0.09691)
      (-0.93769,0.08647)
      (-0.93851,0.07602)
      (-0.93924,0.06557)
      (-0.93990,0.05511)
      (-0.94047,0.04464)
      (-0.94097,0.03417)
      (-0.94138,0.02370)
      (-0.94170,0.01323)
      (-0.94195,0.00276)
      (-0.94211,-0.00771)
      (-0.94219,-0.01818)
      (-0.94219,-0.02864)
      (-0.94210,-0.03911)
      (-0.94194,-0.04956)
      (-0.94169,-0.06002)
      (-0.94136,-0.07046)
      (-0.94094,-0.08089)
      (-0.94045,-0.09132)
      (-0.93987,-0.10174)
      (-0.93921,-0.11214)
      (-0.93847,-0.12253)
      (-0.93764,-0.13291)
      (-0.93673,-0.14328)
      (-0.93574,-0.15363)
      (-0.93467,-0.16396)
      (-0.93352,-0.17427)
      (-0.93228,-0.18457)
      (-0.93096,-0.19485)
      (-0.92956,-0.20510)
      (-0.92808,-0.21534)
      (-0.92652,-0.22555)
      (-0.92488,-0.23573)
      (-0.92315,-0.24590)
      (-0.92134,-0.25603)
      (-0.91946,-0.26614)
      (-0.91749,-0.27623)
      (-0.91544,-0.28628)
      (-0.91331,-0.29630)
      (-0.91110,-0.30629)
      (-0.90881,-0.31626)
      (-0.90644,-0.32618)
      (-0.90398,-0.33608)
      (-0.90145,-0.34594)
      (-0.89884,-0.35576)
      (-0.89615,-0.36554)
      (-0.89338,-0.37529)
      (-0.89054,-0.38500)
      (-0.88761,-0.39467)
      (-0.88460,-0.40430)
      (-0.88152,-0.41389)
      (-0.87836,-0.42343)
      (-0.87512,-0.43294)
      (-0.87180,-0.44239)
      (-0.86840,-0.45180)
      (-0.86493,-0.46117)
      (-0.86138,-0.47049)
      (-0.85775,-0.47976)
      (-0.85405,-0.48898)
      (-0.85027,-0.49815)
      (-0.84642,-0.50727)
      (-0.84249,-0.51633)
      (-0.83848,-0.52535)
      (-0.83440,-0.53431)
      (-0.83025,-0.54321)
      (-0.82602,-0.55207)
      (-0.82172,-0.56086)
      (-0.81734,-0.56960)
      (-0.81289,-0.57828)
      (-0.80837,-0.58690)
      (-0.80378,-0.59546)
      (-0.79911,-0.60396)
      (-0.79437,-0.61240)
      (-0.78956,-0.62078)
      (-0.78468,-0.62909)
      (-0.77973,-0.63734)
      (-0.77471,-0.64552)
      (-0.76962,-0.65364)
      (-0.76446,-0.66170)
      (-0.75923,-0.66968)
      (-0.75393,-0.67760)
      (-0.74856,-0.68545)
      (-0.74313,-0.69323)
      (-0.73762,-0.70094)
      (-0.73205,-0.70858)
      (-0.72642,-0.71615)
      (-0.72072,-0.72365)
      (-0.71495,-0.73107)
      (-0.70912,-0.73842)
      (-0.70322,-0.74570)
      (-0.69726,-0.75290)
      (-0.69124,-0.76002)
      (-0.68515,-0.76707)
      (-0.67900,-0.77404)
      (-0.67279,-0.78093)
      (-0.66651,-0.78774)
      (-0.66018,-0.79448)
      (-0.65378,-0.80113)
      (-0.64733,-0.80771)
      (-0.64081,-0.81420)
      (-0.63423,-0.82061)
      (-0.62760,-0.82694)
      (-0.62091,-0.83319)
      (-0.61416,-0.83935)
      (-0.60736,-0.84543)
      (-0.60049,-0.85142)
      (-0.59358,-0.85733)
      (-0.58660,-0.86315)
      (-0.57957,-0.86889)
      (-0.57249,-0.87454)
      (-0.56536,-0.88010)
      (-0.55817,-0.88558)
      (-0.55093,-0.89096)
      (-0.54364,-0.89626)
      (-0.53629,-0.90147)
      (-0.52890,-0.90659)
      (-0.52146,-0.91162)
      (-0.51396,-0.91655)
      (-0.50642,-0.92140)
      (-0.49883,-0.92615)
      (-0.49120,-0.93082)
      (-0.48351,-0.93539)
      (-0.47578,-0.93986)
      (-0.46801,-0.94425)
      (-0.46019,-0.94854)
      (-0.45232,-0.95273)
      (-0.44442,-0.95683)
      (-0.43647,-0.96084)
      (-0.42847,-0.96475)
      (-0.42044,-0.96857)
      (-0.41237,-0.97229)
      (-0.40425,-0.97591)
      (-0.39610,-0.97944)
      (-0.38790,-0.98287)
      (-0.37967,-0.98620)
      (-0.37141,-0.98944)
      (-0.36310,-0.99257)
      (-0.35476,-0.99561)
      (-0.34638,-0.99856)
      (-0.33797,-1.00140)
      (-0.32953,-1.00414)
      (-0.32105,-1.00679)
      (-0.31254,-1.00934)
      (-0.30400,-1.01178)
      (-0.29543,-1.01413)
      (-0.28683,-1.01638)
      (-0.27820,-1.01853)
      (-0.26954,-1.02058)
      (-0.26085,-1.02253)
      (-0.25213,-1.02437)
      (-0.24339,-1.02612)
      (-0.23463,-1.02777)
      (-0.22583,-1.02932)
      (-0.21702,-1.03076)
      (-0.20818,-1.03211)
      (-0.19932,-1.03335)
      (-0.19043,-1.03449)
      (-0.18153,-1.03553)
      (-0.17260,-1.03647)
      (-0.16366,-1.03731)
      (-0.15469,-1.03805)
      (-0.14571,-1.03869)
      (-0.13671,-1.03923)
      (-0.12770,-1.03966)
      (-0.11867,-1.03999)
      (-0.10962,-1.04023)
      (-0.10056,-1.04036)
      (-0.09149,-1.04039)
      (-0.08241,-1.04031)
      (-0.07331,-1.04014)
      (-0.06420,-1.03987)
      (-0.05508,-1.03950)
      (-0.04596,-1.03902)
      (-0.03682,-1.03844)
      (-0.02768,-1.03777)
      (-0.01853,-1.03699)
      (-0.00938,-1.03612)
      (-0.00022,-1.03514)
      (0.00895,-1.03406)
      (0.01812,-1.03288)
      (0.02729,-1.03161)
      (0.03646,-1.03023)
      (0.04563,-1.02876)
      (0.05481,-1.02718)
      (0.06398,-1.02551)
      (0.07315,-1.02374)
      (0.08232,-1.02187)
      (0.09149,-1.01990)
      (0.10065,-1.01783)
      (0.10981,-1.01567)
      (0.11896,-1.01340)
      (0.12811,-1.01104)
      (0.13725,-1.00859)
      (0.14638,-1.00604)
      (0.15550,-1.00339)
      (0.16461,-1.00064)
      (0.17371,-0.99780)
      (0.18280,-0.99487)
      (0.19188,-0.99183)
      (0.20095,-0.98871)
      (0.21000,-0.98549)
      (0.21904,-0.98218)
      (0.22806,-0.97877)
      (0.23706,-0.97527)
      (0.24605,-0.97167)
      (0.25502,-0.96799)
      (0.26398,-0.96421)
      (0.27291,-0.96034)
      (0.28182,-0.95638)
      (0.29071,-0.95233)
      (0.29958,-0.94819)
      (0.30843,-0.94396)
      (0.31725,-0.93964)
      (0.32605,-0.93523)
      (0.33482,-0.93073)
      (0.34356,-0.92615)
      (0.35228,-0.92147)
      (0.36098,-0.91671)
      (0.36964,-0.91187)
      (0.37827,-0.90694)
      (0.38688,-0.90192)
      (0.39545,-0.89682)
      (0.40399,-0.89163)
      (0.41250,-0.88636)
      (0.42098,-0.88101)
      (0.42942,-0.87557)
      (0.43783,-0.87006)
      (0.44620,-0.86446)
      (0.45454,-0.85878)
      (0.46283,-0.85302)
      (0.47109,-0.84718)
      (0.47931,-0.84126)
      (0.48750,-0.83527)
      (0.49564,-0.82919)
      (0.50374,-0.82304)
      (0.51180,-0.81681)
      (0.51981,-0.81051)
      (0.52778,-0.80413)
      (0.53571,-0.79768)
      (0.54360,-0.79115)
      (0.55144,-0.78455)
      (0.55923,-0.77788)
      (0.56697,-0.77113)
      (0.57467,-0.76432)
      (0.58232,-0.75743)
      (0.58992,-0.75048)
      (0.59746,-0.74345)
      (0.60496,-0.73636)
      (0.61241,-0.72920)
      (0.61981,-0.72197)
      (0.62715,-0.71468)
      (0.63444,-0.70732)
      (0.64167,-0.69990)
      (0.64885,-0.69241)
      (0.65597,-0.68487)
      (0.66304,-0.67725)
      (0.67005,-0.66958)
      (0.67700,-0.66185)
      (0.68390,-0.65405)
      (0.69073,-0.64620)
      (0.69751,-0.63829)
      (0.70422,-0.63032)
      (0.71087,-0.62230)
      (0.71747,-0.61422)
      (0.72400,-0.60608)
      (0.73046,-0.59789)
      (0.73687,-0.58964)
      (0.74321,-0.58135)
      (0.74948,-0.57300)
      (0.75569,-0.56460)
      (0.76183,-0.55615)
      (0.76791,-0.54765)
      (0.77392,-0.53911)
      (0.77986,-0.53051)
      (0.78573,-0.52187)
      (0.79153,-0.51318)
      (0.79727,-0.50445)
      (0.80293,-0.49568)
      (0.80852,-0.48686)
      (0.81404,-0.47800)
      (0.81949,-0.46909)
      (0.82487,-0.46015)
      (0.83017,-0.45117)
      (0.83540,-0.44214)
      (0.84056,-0.43308)
      (0.84564,-0.42399)
      (0.85065,-0.41485)
      (0.85558,-0.40569)
      (0.86043,-0.39648)
      (0.86521,-0.38725)
      (0.86991,-0.37798)
      (0.87454,-0.36868)
      (0.87908,-0.35935)
      (0.88355,-0.34999)
      (0.88794,-0.34060)
      (0.89225,-0.33118)
      (0.89648,-0.32174)
      (0.90062,-0.31227)
      (0.90469,-0.30278)
      (0.90868,-0.29326)
      (0.91258,-0.28372)
      (0.91641,-0.27415)
      (0.92015,-0.26457)
      (0.92380,-0.25496)
      (0.92738,-0.24533)
      (0.93087,-0.23569)
      (0.93427,-0.22603)
      (0.93760,-0.21635)
      (0.94083,-0.20665)
      (0.94399,-0.19695)
      (0.94705,-0.18722)
      (0.95003,-0.17749)
      (0.95293,-0.16774)
      (0.95574,-0.15798)
      (0.95846,-0.14821)
      (0.96109,-0.13844)
      (0.96364,-0.12865)
      (0.96610,-0.11886)
      (0.96847,-0.10906)
      (0.97075,-0.09925)
      (0.97295,-0.08944)
      (0.97505,-0.07963)
      (0.97707,-0.06982)
      (0.97899,-0.06000)
      (0.98083,-0.05018)
      (0.98258,-0.04037)
      (0.98424,-0.03055)
      (0.98580,-0.02074)
      (0.98728,-0.01093)
      (0.98867,-0.00112)
      (0.98996,0.00868)
      (0.99117,0.01847)
      (0.99228,0.02826)
      (0.99330,0.03804)
      (0.99423,0.04781)
      (0.99507,0.05757)
      (0.99582,0.06732)
      (0.99647,0.07706)
      (0.99703,0.08678)
      (0.99750,0.09649)
      (0.99788,0.10619)
      (0.99817,0.11587)
      (0.99836,0.12554)
      (0.99846,0.13519)
      (0.99847,0.14482)
      (0.99838,0.15443)
      (0.99821,0.16403)
      (0.99793,0.17360)
      (0.99757,0.18315)
      (0.99711,0.19267)
      (0.99656,0.20218)
      (0.99592,0.21166)
      (0.99519,0.22111)
      (0.99436,0.23054)
      (0.99344,0.23994)
      (0.99242,0.24931)
      (0.99131,0.25865)
      (0.99011,0.26797)
      (0.98882,0.27725)
      (0.98743,0.28650)
      (0.98595,0.29572)
      (0.98438,0.30491)
      (0.98271,0.31406)
      (0.98096,0.32317)
      (0.97911,0.33226)
      (0.97717,0.34130)
      (0.97513,0.35031)
      (0.97300,0.35928)
      (0.97078,0.36821)
      (0.96847,0.37710)
      (0.96607,0.38595)
      (0.96358,0.39475)
      (0.96099,0.40352)
      (0.95832,0.41224)
      (0.95555,0.42092)
      (0.95269,0.42955)
      (0.94974,0.43814)
      (0.94670,0.44668)
      (0.94357,0.45517)
      (0.94035,0.46362)
      (0.93704,0.47202)
      (0.93364,0.48036)
      (0.93015,0.48866)
      (0.92657,0.49691)
      (0.92290,0.50510)
      (0.91914,0.51324)
      (0.91530,0.52133)
      (0.91137,0.52937)
      (0.90735,0.53735)
      (0.90324,0.54527)
      (0.89904,0.55314)
      (0.89476,0.56095)
      (0.89039,0.56871)
      (0.88594,0.57641)
      (0.88140,0.58404)
      (0.87677,0.59162)
      (0.87206,0.59914)
      (0.86727,0.60659)
      (0.86239,0.61399)
      (0.85742,0.62132)
      (0.85238,0.62859)
      (0.84725,0.63580)
      (0.84203,0.64294)
      (0.83674,0.65002)
      (0.83136,0.65703)
      (0.82590,0.66398)
      (0.82036,0.67085)
      (0.81474,0.67767)
      (0.80904,0.68441)
      (0.80326,0.69109)
      (0.79740,0.69769)
      (0.79146,0.70423)
      (0.78544,0.71070)
      (0.77935,0.71709)
      (0.77318,0.72342)
      (0.76693,0.72967)
      (0.76061,0.73585)
      (0.75421,0.74196)
      (0.74773,0.74800)
      (0.74118,0.75396)
      (0.73456,0.75985)
      (0.72786,0.76566)
      (0.72109,0.77140)
      (0.71425,0.77706)
      (0.70733,0.78264)
      (0.70035,0.78815)
      (0.69329,0.79358)
      (0.68617,0.79893)
      (0.67897,0.80421)
      (0.67171,0.80941)
      (0.66437,0.81452)
      (0.65697,0.81956)
      (0.64951,0.82452)
      (0.64198,0.82940)
      (0.63438,0.83420)
      (0.62671,0.83892)
      (0.61899,0.84355)
      (0.61120,0.84811)
      (0.60334,0.85258)
      (0.59543,0.85697)
      (0.58745,0.86128)
      (0.57941,0.86550)
      (0.57131,0.86965)
      (0.56316,0.87370)
      (0.55494,0.87768)
      (0.54667,0.88157)
      (0.53833,0.88537)
      (0.52995,0.88909)
      (0.52150,0.89273)
      (0.51301,0.89628)
      (0.50445,0.89975)
      (0.49585,0.90313)
      (0.48719,0.90642)
      (0.47848,0.90963)
      (0.46972,0.91275)
      (0.46090,0.91578)
      (0.45204,0.91873)
      (0.44313,0.92159)
      (0.43418,0.92437)
      (0.42517,0.92705)
      (0.41612,0.92965)
      (0.40702,0.93216)
      (0.39788,0.93459)
      (0.38870,0.93692)
      (0.37947,0.93917)
      (0.37020,0.94133)
      (0.36089,0.94340)
      (0.35153,0.94538)
      (0.34214,0.94728)
      (0.33271,0.94908)
      (0.32325,0.95080)
      (0.31374,0.95243)
      (0.30420,0.95397)
      (0.29462,0.95542)
      (0.28501,0.95678)
      (0.27537,0.95805)
      (0.26569,0.95924)
      (0.25599,0.96033)
      (0.24625,0.96134)
      (0.23648,0.96225)
      (0.22668,0.96308)
      (0.21686,0.96382)
      (0.20701,0.96447)
      (0.19713,0.96504)
      (0.18723,0.96551)
      (0.17730,0.96589)
      (0.16735,0.96619)
      (0.15737,0.96640)
      (0.14738,0.96652)
      (0.13736,0.96655)
      (0.12733,0.96649)
      (0.11728,0.96634)
      (0.10721,0.96611)
      (0.09712,0.96579)
      (0.08702,0.96538)
      (0.07690,0.96488)
      (0.06677,0.96429)
      (0.05662,0.96362)
      (0.04647,0.96286)
      (0.03630,0.96202)
      (0.02613,0.96108)
      (0.01594,0.96006)
      (0.00575,0.95895)
      (-0.00445,0.95776)
      (-0.01466,0.95648)
      (-0.02487,0.95512)
      (-0.03508,0.95367)
      (-0.04530,0.95213)
      (-0.05552,0.95051)
      (-0.06574,0.94880)
      (-0.07596,0.94701)
      (-0.08618,0.94513)
      (-0.09639,0.94317)
      (-0.10661,0.94113)
      (-0.11682,0.93900)
      (-0.12702,0.93679)
      (-0.13722,0.93450)
      (-0.14741,0.93212)
      (-0.15759,0.92966)
      (-0.16776,0.92712)
      (-0.17793,0.92450)
      (-0.18808,0.92180)
      (-0.19822,0.91901)
      (-0.20835,0.91615)
      (-0.21846,0.91320)
      (-0.22855,0.91017)
      (-0.23864,0.90707)
      (-0.24870,0.90388)
      (-0.25874,0.90062)
      (-0.26877,0.89727)
      (-0.27877,0.89385)
      (-0.28876,0.89036)
      (-0.29872,0.88678)
      (-0.30866,0.88313)
      (-0.31857,0.87940)
      (-0.32846,0.87559)
      (-0.33832,0.87171)
      (-0.34816,0.86775)
      (-0.35796,0.86372)
      (-0.36774,0.85962)
      (-0.37749,0.85544)
      (-0.38720,0.85119)
      (-0.39688,0.84686)
      (-0.40653,0.84246)
      (-0.41615,0.83799)
      (-0.42573,0.83345)
      (-0.43527,0.82884)
      (-0.44478,0.82415)
      (-0.45424,0.81940)
      (-0.46367,0.81458)
      (-0.47306,0.80968)
      (-0.48241,0.80472)
      (-0.49171,0.79970)
      (-0.50097,0.79460)
      (-0.51019,0.78944)
      (-0.51936,0.78421)
      (-0.52848,0.77891)
      (-0.53756,0.77355)
      (-0.54659,0.76812)
      (-0.55557,0.76263)
      (-0.56450,0.75708)
      (-0.57338,0.75146)
      (-0.58221,0.74578)
      (-0.59099,0.74004)
      (-0.59971,0.73424)
      (-0.60838,0.72838)
      (-0.61699,0.72245)
      (-0.62554,0.71647)
      (-0.63404,0.71043)
      (-0.64248,0.70432)
      (-0.65086,0.69816)
      (-0.65918,0.69195)
      (-0.66744,0.68567)
      (-0.67564,0.67934)
      (-0.68377,0.67296)
      (-0.69184,0.66652)
      (-0.69985,0.66002)
      (-0.70779,0.65347)
      (-0.71566,0.64687)
      (-0.72347,0.64022)
      (-0.73121,0.63351)
      (-0.73888,0.62676)
      (-0.74648,0.61995)
      (-0.75401,0.61309)
      (-0.76147,0.60618)
      (-0.76886,0.59923)
      (-0.77617,0.59223)
      (-0.78341,0.58518)
      (-0.79058,0.57808)
      (-0.79767,0.57093)
      (-0.80468,0.56375)
      (-0.81162,0.55651)
      (-0.81848,0.54923)
      (-0.82526,0.54191)
      (-0.83196,0.53455)
      (-0.83859,0.52714)
      (-0.84513,0.51970)
      (-0.85159,0.51221)
      (-0.85797,0.50468)
      (-0.86426,0.49711)
      (-0.87047,0.48950)
      (-0.87660,0.48186)
      (-0.88264,0.47418)
      (-0.88860,0.46646)
      (-0.89447,0.45871)
      (-0.90026,0.45092)
      (-0.90595,0.44309)
      (-0.91156,0.43523)
      (-0.91708,0.42734)
      (-0.92251,0.41942)
      (-0.92785,0.41146)
      (-0.93310,0.40347)
      (-0.93825,0.39545)
      (-0.94332,0.38741)
      (-0.94829,0.37933)
      (-0.95317,0.37122)
      (-0.95795,0.36309)
      (-0.96265,0.35493)
      (-0.96724,0.34674)
      (-0.97174,0.33853)
      (-0.97615,0.33029)
      (-0.98046,0.32203)
      (-0.98467,0.31375)
      (-0.98879,0.30544)
      (-0.99280,0.29711)
      (-0.99672,0.28876)
      (-1.00054,0.28039)
      (-1.00426,0.27200)
      (-1.00788,0.26358)
      (-1.01140,0.25515)
      (-1.01482,0.24671)
      (-1.01814,0.23824)
      (-1.02136,0.22976)
      (-1.02447,0.22126)
      (-1.02749,0.21275)
      (-1.03040,0.20422)
      (-1.03321,0.19568)
      (-1.03591,0.18713)
      (-1.03851,0.17856)
      (-1.04101,0.16998)
      (-1.04340,0.16139)
      (-1.04569,0.15279)
      (-1.04787,0.14419)
      (-1.04995,0.13557)
      (-1.05192,0.12694)
      (-1.05379,0.11831)
      (-1.05555,0.10967)
      (-1.05721,0.10102)
      (-1.05876,0.09237)
      (-1.06020,0.08372)
      (-1.06153,0.07506)
      (-1.06276,0.06640)
      (-1.06388,0.05773)
      (-1.06490,0.04906)
      (-1.06580,0.04039)
      (-1.06660,0.03172)
      (-1.06729,0.02306)
      (-1.06787,0.01439)
      (-1.06835,0.00572)
      (-1.06872,-0.00294)
      (-1.06898,-0.01160)
      (-1.06913,-0.02026)
      (-1.06917,-0.02891)
      (-1.06910,-0.03756)
      (-1.06893,-0.04620)
      (-1.06864,-0.05484)
      (-1.06825,-0.06347)
      (-1.06775,-0.07209)
      (-1.06715,-0.08070)
      (-1.06643,-0.08931)
      (-1.06560,-0.09790)
      (-1.06467,-0.10648)
      (-1.06363,-0.11506)
      (-1.06248,-0.12362)
      (-1.06122,-0.13217)
      (-1.05986,-0.14070)
      (-1.05838,-0.14922)
      (-1.05680,-0.15773)
      (-1.05511,-0.16622)
      (-1.05332,-0.17470)
      (-1.05142,-0.18316)
      (-1.04940,-0.19160)
      (-1.04729,-0.20003)
      (-1.04506,-0.20843)
      (-1.04273,-0.21682)
      (-1.04030,-0.22519)
      (-1.03775,-0.23354)
      (-1.03510,-0.24187)
      (-1.03235,-0.25017)
      (-1.02949,-0.25846)
      (-1.02652,-0.26672)
      (-1.02345,-0.27495)
      (-1.02028,-0.28317)
      (-1.01700,-0.29135)
      (-1.01362,-0.29952)
      (-1.01013,-0.30765)
      (-1.00655,-0.31576)
      (-1.00285,-0.32385)
      (-0.99906,-0.33190)
      (-0.99517,-0.33993)
      (-0.99117,-0.34793)
      (-0.98707,-0.35589)
      (-0.98287,-0.36383)
      (-0.97857,-0.37174)
      (-0.97417,-0.37961)
      (-0.96967,-0.38746)
      (-0.96508,-0.39527)
      (-0.96038,-0.40304)
      (-0.95559,-0.41078)
      (-0.95069,-0.41849)
      (-0.94571,-0.42617)
      (-0.94062,-0.43380)
      (-0.93544,-0.44140)
      (-0.93016,-0.44897)
      (-0.92479,-0.45649)
      (-0.91933,-0.46398)
      (-0.91377,-0.47143)
      (-0.90812,-0.47884)
      (-0.90237,-0.48621)
      (-0.89654,-0.49354)
      (-0.89061,-0.50083)
      (-0.88459,-0.50808)
      (-0.87848,-0.51529)
      (-0.87228,-0.52245)
      (-0.86600,-0.52957)
      (-0.85962,-0.53665)
      (-0.85316,-0.54368)
      (-0.84661,-0.55067)
      (-0.83998,-0.55761)
      (-0.83326,-0.56451)
      (-0.82646,-0.57136)
      (-0.81957,-0.57816)
      (-0.81260,-0.58491)
      (-0.80555,-0.59162)
      (-0.79841,-0.59828)
      (-0.79120,-0.60489)
      (-0.78390,-0.61145)
      (-0.77653,-0.61796)
      (-0.76907,-0.62442)
      (-0.76154,-0.63083)
      (-0.75394,-0.63718)
      (-0.74625,-0.64349)
      (-0.73850,-0.64974)
      (-0.73066,-0.65594)
      (-0.72276,-0.66208)
      (-0.71478,-0.66817)
      (-0.70673,-0.67421)
      (-0.69861,-0.68019)
      (-0.69042,-0.68611)
      (-0.68216,-0.69198)
      (-0.67383,-0.69779)
      (-0.66543,-0.70355)
      (-0.65697,-0.70924)
      (-0.64845,-0.71488)
      (-0.63985,-0.72047)
      (-0.63120,-0.72599)
      (-0.62248,-0.73145)
      (-0.61370,-0.73685)
      (-0.60486,-0.74220)
      (-0.59596,-0.74748)
      (-0.58700,-0.75270)
      (-0.57798,-0.75786)
      (-0.56891,-0.76296)
      (-0.55978,-0.76799)
      (-0.55059,-0.77296)
      (-0.54135,-0.77787)
      (-0.53206,-0.78272)
      (-0.52272,-0.78750)
      (-0.51332,-0.79221)
      (-0.50388,-0.79687)
      (-0.49438,-0.80145)
      (-0.48484,-0.80597)
      (-0.47525,-0.81043)
      (-0.46562,-0.81481)
      (-0.45594,-0.81913)
      (-0.44622,-0.82339)
      (-0.43645,-0.82757)
      (-0.42664,-0.83169)
      (-0.41680,-0.83574)
      (-0.40691,-0.83972)
      (-0.39698,-0.84363)
      (-0.38702,-0.84747)
      (-0.37702,-0.85124)
      (-0.36699,-0.85495)
      (-0.35692,-0.85858)
      (-0.34682,-0.86214)
      (-0.33668,-0.86563)
      (-0.32652,-0.86904)
      (-0.31632,-0.87239)
      (-0.30610,-0.87566)
      (-0.29585,-0.87886)
      (-0.28557,-0.88199)
      (-0.27527,-0.88505)
      (-0.26494,-0.88803)
      (-0.25459,-0.89093)
      (-0.24422,-0.89377)
      (-0.23383,-0.89653)
      (-0.22341,-0.89921)
      (-0.21298,-0.90182)
      (-0.20253,-0.90435)
      (-0.19207,-0.90681)
      (-0.18159,-0.90920)
      (-0.17109,-0.91150)
      (-0.16058,-0.91373)
      (-0.15006,-0.91589)
      (-0.13953,-0.91797)
      (-0.12899,-0.91997)
      (-0.11844,-0.92189)
      (-0.10788,-0.92374)
      (-0.09732,-0.92550)
      (-0.08675,-0.92719)
      (-0.07617,-0.92881)
      (-0.06560,-0.93034)
      (-0.05502,-0.93180)
      (-0.04444,-0.93317)
      (-0.03386,-0.93447)
      (-0.02328,-0.93569)
      (-0.01270,-0.93683)
      (-0.00213,-0.93789)
      (0.00843,-0.93887)
      (0.01900,-0.93977)
      (0.02955,-0.94059)
      (0.04010,-0.94133)
      (0.05063,-0.94199)
      (0.06116,-0.94257)
      (0.07168,-0.94307)
      (0.08218,-0.94349)
      (0.09267,-0.94382)
      (0.10315,-0.94408)
      (0.11360,-0.94426)
      (0.12405,-0.94435)
      (0.13447,-0.94436)
      (0.14488,-0.94430)
      (0.15526,-0.94415)
      (0.16563,-0.94392)
      (0.17597,-0.94360)
      (0.18629,-0.94321)
      (0.19659,-0.94273)
      (0.20685,-0.94217)
      (0.21710,-0.94153)
      (0.22731,-0.94081)
      (0.23750,-0.94001)
      (0.24766,-0.93912)
      (0.25779,-0.93815)
      (0.26788,-0.93710)
      (0.27794,-0.93597)
      (0.28797,-0.93476)
      (0.29797,-0.93346)
      (0.30793,-0.93208)
      (0.31785,-0.93062)
      (0.32773,-0.92908)
      (0.33758,-0.92746)
      (0.34738,-0.92575)
      (0.35715,-0.92396)
      (0.36687,-0.92209)
      (0.37655,-0.92014)
      (0.38619,-0.91811)
      (0.39578,-0.91599)
      (0.40533,-0.91379)
      (0.41483,-0.91151)
      (0.42428,-0.90915)
      (0.43369,-0.90671)
      (0.44304,-0.90419)
      (0.45235,-0.90158)
      (0.46160,-0.89890)
      (0.47080,-0.89613)
      (0.47995,-0.89328)
      (0.48905,-0.89035)
      (0.49809,-0.88734)
      (0.50707,-0.88425)
      (0.51600,-0.88108)
      (0.52487,-0.87783)
      (0.53369,-0.87450)
      (0.54244,-0.87109)
      (0.55113,-0.86760)
      (0.55977,-0.86403)
      (0.56834,-0.86038)
      (0.57685,-0.85666)
      (0.58529,-0.85285)
      (0.59368,-0.84896)
      (0.60199,-0.84500)
      (0.61024,-0.84096)
      (0.61843,-0.83684)
      (0.62655,-0.83264)
      (0.63460,-0.82837)
      (0.64258,-0.82401)
      (0.65049,-0.81958)
      (0.65833,-0.81508)
      (0.66610,-0.81049)
      (0.67380,-0.80584)
      (0.68143,-0.80110)
      (0.68898,-0.79629)
      (0.69646,-0.79141)
      (0.70387,-0.78645)
      (0.71120,-0.78141)
      (0.71845,-0.77630)
      (0.72563,-0.77112)
      (0.73273,-0.76586)
      (0.73976,-0.76053)
      (0.74670,-0.75513)
      (0.75357,-0.74965)
      (0.76036,-0.74411)
      (0.76706,-0.73849)
      (0.77369,-0.73280)
      (0.78023,-0.72703)
      (0.78670,-0.72120)
      (0.79308,-0.71530)
      (0.79937,-0.70933)
      (0.80559,-0.70329)
      (0.81172,-0.69718)
      (0.81776,-0.69100)
      (0.82372,-0.68475)
      (0.82960,-0.67844)
      (0.83538,-0.67206)
      (0.84109,-0.66561)
      (0.84670,-0.65910)
      (0.85223,-0.65252)
      (0.85767,-0.64587)
      (0.86302,-0.63916)
      (0.86828,-0.63239)
      (0.87345,-0.62555)
      (0.87854,-0.61865)
      (0.88353,-0.61169)
      (0.88843,-0.60466)
      (0.89324,-0.59757)
      (0.89796,-0.59043)
      (0.90259,-0.58322)
      (0.90713,-0.57595)
      (0.91157,-0.56862)
      (0.91592,-0.56124)
      (0.92018,-0.55379)
      (0.92435,-0.54629)
      (0.92842,-0.53873)
      (0.93240,-0.53112)
      (0.93628,-0.52345)
      (0.94007,-0.51572)
      (0.94377,-0.50794)
      (0.94737,-0.50010)
      (0.95087,-0.49222)
      (0.95428,-0.48428)
      (0.95760,-0.47628)
      (0.96081,-0.46824)
      (0.96394,-0.46014)
      (0.96696,-0.45200)
      (0.96989,-0.44381)
      (0.97273,-0.43556)
      (0.97546,-0.42727)
      (0.97810,-0.41893)
      (0.98064,-0.41055)
      (0.98309,-0.40212)
      (0.98544,-0.39364)
      (0.98769,-0.38512)
      (0.98984,-0.37656)
      (0.99190,-0.36795)
      (0.99386,-0.35930)
      (0.99572,-0.35061)
      (0.99749,-0.34188)
      (0.99915,-0.33311)
      (1.00072,-0.32430)
      (1.00219,-0.31545)
      (1.00356,-0.30656)
      (1.00484,-0.29764)
      (1.00602,-0.28867)
      (1.00710,-0.27968)
      (1.00808,-0.27065)
      (1.00896,-0.26158)
      (1.00975,-0.25249)
      (1.01044,-0.24336)
      (1.01103,-0.23419)
      (1.01153,-0.22500)
      (1.01192,-0.21578)
      (1.01222,-0.20653)
      (1.01243,-0.19725)
      (1.01253,-0.18794)
      (1.01254,-0.17861)
      (1.01245,-0.16925)
      (1.01227,-0.15987)
      (1.01199,-0.15046)
      (1.01161,-0.14103)
      (1.01114,-0.13158)
      (1.01057,-0.12210)
      (1.00990,-0.11261)
      (1.00914,-0.10309)
      (1.00829,-0.09356)
      (1.00734,-0.08401)
      (1.00629,-0.07444)
      (1.00515,-0.06486)
      (1.00391,-0.05526)
      (1.00259,-0.04565)
      (1.00116,-0.03602)
      (0.99965,-0.02638)
      (0.99804,-0.01673)
      (0.99633,-0.00706)
      (0.99454,0.00261)
      (0.99265,0.01229)
      (0.99067,0.02198)
      (0.98859,0.03167)
      (0.98643,0.04138)
      (0.98418,0.05108)
      (0.98183,0.06079)
      (0.97939,0.07051)
      (0.97687,0.08023)
      (0.97425,0.08995)
      (0.97155,0.09967)
      (0.96875,0.10938)
      (0.96587,0.11910)
      (0.96290,0.12882)
      (0.95984,0.13853)
      (0.95669,0.14824)
      (0.95346,0.15794)
      (0.95014,0.16764)
      (0.94673,0.17733)
      (0.94324,0.18701)
      (0.93966,0.19669)
      (0.93600,0.20635)
      (0.93226,0.21600)
      (0.92843,0.22565)
      (0.92452,0.23527)
      (0.92052,0.24489)
      (0.91644,0.25449)
      (0.91228,0.26408)
      (0.90804,0.27364)
      (0.90372,0.28320)
      (0.89932,0.29273)
      (0.89484,0.30224)
      (0.89028,0.31173)
      (0.88564,0.32121)
      (0.88092,0.33066)
      (0.87613,0.34008)
      (0.87126,0.34948)
      (0.86631,0.35886)
      (0.86128,0.36821)
      (0.85618,0.37754)
      (0.85101,0.38683)
      (0.84576,0.39610)
      (0.84044,0.40534)
      (0.83505,0.41454)
      (0.82958,0.42372)
      (0.82404,0.43286)
      (0.81843,0.44197)
      (0.81275,0.45104)
      (0.80700,0.46008)
      (0.80119,0.46908)
      (0.79530,0.47804)
      (0.78934,0.48697)
      (0.78332,0.49586)
      (0.77723,0.50470)
      (0.77108,0.51351)
      (0.76486,0.52227)
      (0.75857,0.53099)
      (0.75222,0.53967)
      (0.74581,0.54830)
      (0.73934,0.55688)
      (0.73280,0.56542)
      (0.72620,0.57391)
      (0.71955,0.58236)
      (0.71283,0.59075)
      (0.70605,0.59909)
      (0.69922,0.60739)
      (0.69232,0.61563)
      (0.68537,0.62381)
      (0.67837,0.63195)
      (0.67130,0.64003)
      (0.66419,0.64805)
      (0.65701,0.65602)
      (0.64979,0.66393)
      (0.64251,0.67178)
      (0.63518,0.67957)
      (0.62780,0.68730)
      (0.62037,0.69497)
      (0.61289,0.70258)
      (0.60536,0.71013)
      (0.59778,0.71762)
      (0.59016,0.72504)
      (0.58249,0.73239)
      (0.57477,0.73968)
      (0.56701,0.74691)
      (0.55920,0.75407)
      (0.55135,0.76115)
      (0.54345,0.76817)
      (0.53552,0.77512)
      (0.52754,0.78200)
      (0.51952,0.78881)
      (0.51146,0.79555)
      (0.50336,0.80221)
      (0.49523,0.80880)
      (0.48705,0.81532)
      (0.47884,0.82176)
      (0.47060,0.82813)
      (0.46232,0.83442)
      (0.45400,0.84063)
      (0.44565,0.84676)
      (0.43727,0.85282)
      (0.42885,0.85879)
      (0.42041,0.86469)
      (0.41193,0.87051)
      (0.40343,0.87624)
      (0.39489,0.88190)
      (0.38633,0.88747)
      (0.37774,0.89295)
      (0.36912,0.89836)
      (0.36048,0.90367)
      (0.35181,0.90891)
      (0.34312,0.91406)
      (0.33441,0.91912)
      (0.32567,0.92409)
      (0.31691,0.92898)
      (0.30813,0.93378)
      (0.29933,0.93849)
      (0.29051,0.94311)
      (0.28167,0.94764)
      (0.27282,0.95208)
      (0.26394,0.95643)
      (0.25505,0.96069)
      (0.24615,0.96486)
      (0.23723,0.96893)
      (0.22830,0.97291)
      (0.21935,0.97680)
      (0.21039,0.98059)
      (0.20142,0.98429)
      (0.19244,0.98790)
      (0.18345,0.99141)
      (0.17445,0.99482)
      (0.16545,0.99814)
      (0.15643,1.00136)
      (0.14741,1.00448)
      (0.13838,1.00751)
      (0.12935,1.01044)
      (0.12031,1.01327)
      (0.11127,1.01600)
      (0.10223,1.01863)
      (0.09319,1.02116)
      (0.08414,1.02359)
      (0.07509,1.02593)
      (0.06605,1.02816)
      (0.05700,1.03029)
      (0.04796,1.03232)
      (0.03892,1.03425)
      (0.02988,1.03608)
      (0.02085,1.03781)
      (0.01182,1.03943)
      (0.00280,1.04096)
      (-0.00622,1.04238)
      (-0.01523,1.04369)
      (-0.02423,1.04491)
      (-0.03322,1.04602)
      (-0.04220,1.04703)
      (-0.05117,1.04793)
      (-0.06014,1.04873)
      (-0.06908,1.04943)
      (-0.07802,1.05002)
      (-0.08694,1.05051)
      (-0.09585,1.05089)
      (-0.10475,1.05117)
      (-0.11363,1.05135)
      (-0.12249,1.05142)
      (-0.13133,1.05138)
      (-0.14016,1.05124)
      (-0.14897,1.05100)
      (-0.15776,1.05065)
      (-0.16653,1.05019)
      (-0.17528,1.04964)
      (-0.18401,1.04897)
      (-0.19272,1.04820)
      (-0.20140,1.04733)
      (-0.21006,1.04635)
      (-0.21870,1.04527)
      (-0.22731,1.04408)
      (-0.23590,1.04278)
      (-0.24446,1.04139)
      (-0.25299,1.03988)
      (-0.26149,1.03827)
      (-0.26997,1.03656)
      (-0.27842,1.03475)
      (-0.28684,1.03282)
      (-0.29523,1.03080)
      (-0.30358,1.02867)
      (-0.31191,1.02644)
      (-0.32020,1.02410)
      (-0.32846,1.02166)
      (-0.33669,1.01912)
      (-0.34488,1.01647)
      (-0.35304,1.01372)
      (-0.36116,1.01087)
      (-0.36924,1.00792)
      (-0.37729,1.00486)
      (-0.38530,1.00170)
      (-0.39328,0.99844)
      (-0.40121,0.99508)
      (-0.40910,0.99162)
      (-0.41696,0.98805)
      (-0.42477,0.98439)
      (-0.43254,0.98063)
      (-0.44028,0.97676)
      (-0.44796,0.97280)
      (-0.45561,0.96874)
      (-0.46321,0.96457)
      (-0.47077,0.96031)
      (-0.47828,0.95596)
      (-0.48575,0.95150)
      (-0.49317,0.94695)
      (-0.50054,0.94230)
      (-0.50787,0.93756)
      (-0.51515,0.93271)
      (-0.52238,0.92778)
      (-0.52956,0.92275)
      (-0.53670,0.91762)
      (-0.54378,0.91240)
      (-0.55081,0.90709)
      (-0.55779,0.90168)
      (-0.56472,0.89618)
      (-0.57160,0.89059)
      (-0.57843,0.88491)
      (-0.58520,0.87913)
      (-0.59192,0.87327)
      (-0.59858,0.86732)
      (-0.60519,0.86128)
      (-0.61174,0.85515)
      (-0.61824,0.84893)
      (-0.62469,0.84262)
      (-0.63107,0.83623)
      (-0.63740,0.82975)
      (-0.64367,0.82318)
      (-0.64988,0.81653)
      (-0.65604,0.80980)
      (-0.66213,0.80298)
      (-0.66817,0.79608)
      (-0.67414,0.78910)
      (-0.68006,0.78204)
      (-0.68591,0.77490)
      (-0.69171,0.76767)
      (-0.69744,0.76037)
      (-0.70311,0.75299)
      (-0.70872,0.74553)
      (-0.71426,0.73799)
      (-0.71974,0.73038)
      (-0.72516,0.72269)
      (-0.73051,0.71492)
      (-0.73579,0.70709)
      (-0.74102,0.69917)
      (-0.74617,0.69119)
      (-0.75126,0.68314)
      (-0.75629,0.67501)
      (-0.76125,0.66681)
      (-0.76614,0.65855)
      (-0.77096,0.65021)
      (-0.77572,0.64181)
      (-0.78041,0.63335)
      (-0.78503,0.62481)
      (-0.78958,0.61621)
      (-0.79406,0.60755)
      (-0.79847,0.59883)
      (-0.80282,0.59004)
      (-0.80709,0.58119)
      (-0.81129,0.57228)
      (-0.81542,0.56331)
      (-0.81948,0.55428)
      (-0.82347,0.54519)
      (-0.82739,0.53605)
      (-0.83124,0.52685)
      (-0.83501,0.51760)
      (-0.83871,0.50829)
      (-0.84234,0.49893)
      (-0.84590,0.48952)
      (-0.84938,0.48005)
      (-0.85279,0.47054)
      (-0.85613,0.46098)
      (-0.85939,0.45137)
      (-0.86258,0.44171)
      (-0.86569,0.43200)
      (-0.86873,0.42225)
      (-0.87169,0.41246)
      (-0.87458,0.40262)
      (-0.87739,0.39274)
      (-0.88013,0.38282)
      (-0.88279,0.37285)
      (-0.88538,0.36285)
      (-0.88789,0.35282)
      (-0.89032,0.34274)
      (-0.89268,0.33263)
      (-0.89496,0.32248)
      (-0.89717,0.31230)
      (-0.89929,0.30208)
      (-0.90134,0.29184)
      (-0.90332,0.28156)
      (-0.90521,0.27125)
      (-0.90703,0.26092)
      (-0.90877,0.25056)
      (-0.91043,0.24017)
      (-0.91202,0.22975)
      (-0.91353,0.21931)
      (-0.91495,0.20885)
      (-0.91631,0.19836)
      (-0.91758,0.18786)
      (-0.91877,0.17733)
      (-0.91989,0.16678)
      (-0.92092,0.15622)
      (-0.92188,0.14564)
      (-0.92276,0.13504)
      (-0.92356,0.12443)
      (-0.92429,0.11381)
      (-0.92493,0.10317)
      (-0.92550,0.09252)
      (-0.92598,0.08186)
      (-0.92639,0.07119)
      (-0.92672,0.06052)
      (-0.92697,0.04983)
      (-0.92714,0.03914)
      (-0.92723,0.02845)
      (-0.92724,0.01775)
      (-0.92718,0.00705)
      (-0.92703,-0.00365)
      (-0.92681,-0.01435)
      (-0.92650,-0.02505)
      (-0.92612,-0.03575)
      (-0.92566,-0.04645)
      (-0.92512,-0.05714)
      (-0.92450,-0.06783)
      (-0.92381,-0.07851)
      (-0.92303,-0.08919)
      (-0.92218,-0.09985)
      (-0.92125,-0.11051)
      (-0.92024,-0.12115)
      (-0.91915,-0.13179)
      (-0.91798,-0.14241)
      (-0.91674,-0.15301)
      (-0.91542,-0.16361)
      (-0.91401,-0.17418)
      (-0.91254,-0.18474)
      (-0.91098,-0.19528)
      (-0.90935,-0.20580)
      (-0.90764,-0.21630)
      (-0.90585,-0.22678)
      (-0.90398,-0.23724)
      (-0.90204,-0.24767)
      (-0.90002,-0.25808)
      (-0.89793,-0.26846)
      (-0.89576,-0.27881)
      (-0.89351,-0.28914)
      (-0.89119,-0.29944)
      (-0.88879,-0.30970)
      (-0.88631,-0.31994)
      (-0.88376,-0.33014)
      (-0.88114,-0.34032)
      (-0.87844,-0.35045)
      (-0.87566,-0.36055)
      (-0.87281,-0.37062)
      (-0.86989,-0.38064)
      (-0.86689,-0.39063)
      (-0.86382,-0.40058)
      (-0.86067,-0.41049)
      (-0.85745,-0.42036)
      (-0.85416,-0.43018)
      (-0.85079,-0.43996)
      (-0.84735,-0.44970)
      (-0.84384,-0.45939)
      (-0.84026,-0.46903)
      (-0.83661,-0.47863)
      (-0.83288,-0.48818)
      (-0.82908,-0.49768)
      (-0.82522,-0.50712)
      (-0.82128,-0.51652)
      (-0.81727,-0.52586)
      (-0.81319,-0.53516)
      (-0.80904,-0.54439)
      (-0.80483,-0.55357)
      (-0.80054,-0.56270)
      (-0.79618,-0.57176)
      (-0.79176,-0.58077)
      (-0.78727,-0.58972)
      (-0.78271,-0.59861)
      (-0.77809,-0.60744)
      (-0.77339,-0.61621)
      (-0.76863,-0.62492)
      (-0.76381,-0.63356)
      (-0.75892,-0.64213)
      (-0.75396,-0.65064)
      (-0.74894,-0.65909)
      (-0.74386,-0.66747)
      (-0.73871,-0.67578)
      (-0.73349,-0.68402)
      (-0.72822,-0.69219)
      (-0.72288,-0.70029)
      (-0.71748,-0.70832)
      (-0.71201,-0.71628)
      (-0.70649,-0.72417)
      (-0.70090,-0.73198)
      (-0.69525,-0.73971)
      (-0.68955,-0.74738)
      (-0.68378,-0.75496)
      (-0.67795,-0.76247)
      (-0.67207,-0.76990)
      (-0.66613,-0.77725)
      (-0.66012,-0.78453)
      (-0.65407,-0.79172)
      (-0.64795,-0.79883)
      (-0.64178,-0.80587)
      (-0.63555,-0.81282)
      (-0.62927,-0.81968)
      (-0.62293,-0.82647)
      (-0.61653,-0.83317)
      (-0.61009,-0.83978)
      (-0.60359,-0.84631)
      (-0.59703,-0.85275)
      (-0.59043,-0.85911)
      (-0.58377,-0.86538)
      (-0.57706,-0.87156)
      (-0.57030,-0.87765)
      (-0.56349,-0.88365)
      (-0.55663,-0.88957)
      (-0.54972,-0.89539)
      (-0.54276,-0.90112)
      (-0.53576,-0.90676)
      (-0.52870,-0.91231)
      (-0.52160,-0.91776)
      (-0.51445,-0.92313)
      (-0.50726,-0.92839)
      (-0.50002,-0.93357)
      (-0.49274,-0.93865)
      (-0.48541,-0.94363)
      (-0.47804,-0.94852)
      (-0.47063,-0.95331)
      (-0.46317,-0.95800)
      (-0.45568,-0.96260)
      (-0.44814,-0.96710)
      (-0.44056,-0.97150)
      (-0.43294,-0.97580)
      (-0.42528,-0.98000)
      (-0.41758,-0.98411)
      (-0.40985,-0.98811)
      (-0.40208,-0.99201)
      (-0.39427,-0.99582)
      (-0.38642,-0.99952)
      (-0.37854,-1.00312)
      (-0.37062,-1.00662)
      (-0.36267,-1.01001)
      (-0.35469,-1.01331)
      (-0.34667,-1.01650)
      (-0.33862,-1.01958)
      (-0.33054,-1.02257)
      (-0.32243,-1.02545)
      (-0.31428,-1.02823)
      (-0.30611,-1.03090)
      (-0.29791,-1.03347)
      (-0.28968,-1.03593)
      (-0.28142,-1.03829)
      (-0.27313,-1.04055)
      (-0.26482,-1.04269)
      (-0.25648,-1.04474)
      (-0.24812,-1.04668)
      (-0.23973,-1.04851)
      (-0.23132,-1.05023)
      (-0.22288,-1.05185)
      (-0.21442,-1.05337)
      (-0.20594,-1.05477)
      (-0.19744,-1.05607)
      (-0.18892,-1.05727)
      (-0.18038,-1.05835)
      (-0.17182,-1.05933)
      (-0.16324,-1.06021)
      (-0.15465,-1.06097)
      (-0.14603,-1.06163)
      (-0.13741,-1.06218)
      (-0.12876,-1.06263)
      (-0.12010,-1.06296)
      (-0.11143,-1.06320)
      (-0.10274,-1.06332)
      (-0.09404,-1.06334)
      (-0.08533,-1.06325)
      (-0.07660,-1.06305)
      (-0.06787,-1.06274)
      (-0.05912,-1.06233)
      (-0.05037,-1.06181)
      (-0.04161,-1.06119)
      (-0.03284,-1.06046)
      (-0.02406,-1.05962)
      (-0.01528,-1.05868)
      (-0.00649,-1.05763)
      (0.00231,-1.05647)
      (0.01110,-1.05521)
      (0.01991,-1.05384)
      (0.02871,-1.05236)
      (0.03752,-1.05078)
      (0.04632,-1.04910)
      (0.05513,-1.04731)
      (0.06394,-1.04542)
      (0.07275,-1.04342)
      (0.08156,-1.04132)
      (0.09036,-1.03911)
      (0.09916,-1.03680)
      (0.10796,-1.03438)
      (0.11675,-1.03187)
      (0.12554,-1.02925)
      (0.13432,-1.02652)
      (0.14310,-1.02370)
      (0.15187,-1.02077)
      (0.16063,-1.01775)
      (0.16938,-1.01462)
      (0.17812,-1.01139)
      (0.18685,-1.00806)
      (0.19557,-1.00463)
      (0.20428,-1.00109)
      (0.21298,-0.99747)
      (0.22166,-0.99374)
      (0.23033,-0.98991)
      (0.23899,-0.98599)
      (0.24763,-0.98196)
      (0.25625,-0.97785)
      (0.26486,-0.97363)
      (0.27345,-0.96932)
      (0.28202,-0.96491)
      (0.29057,-0.96041)
      (0.29911,-0.95581)
      (0.30762,-0.95112)
      (0.31611,-0.94634)
      (0.32458,-0.94146)
      (0.33303,-0.93649)
      (0.34145,-0.93143)
      (0.34986,-0.92628)
      (0.35823,-0.92104)
      (0.36658,-0.91571)
      (0.37491,-0.91028)
      (0.38320,-0.90477)
      (0.39147,-0.89917)
      (0.39972,-0.89349)
      (0.40793,-0.88771)
      (0.41611,-0.88185)
      (0.42427,-0.87591)
      (0.43239,-0.86988)
      (0.44048,-0.86376)
      (0.44854,-0.85757)
      (0.45656,-0.85128)
      (0.46455,-0.84492)
      (0.47251,-0.83848)
      (0.48043,-0.83195)
      (0.48832,-0.82535)
      (0.49617,-0.81866)
      (0.50398,-0.81190)
      (0.51175,-0.80506)
      (0.51949,-0.79814)
      (0.52719,-0.79115)
      (0.53484,-0.78408)
      (0.54246,-0.77694)
      (0.55003,-0.76972)
      (0.55756,-0.76243)
      (0.56505,-0.75507)
      (0.57250,-0.74763)
      (0.57990,-0.74013)
      (0.58726,-0.73256)
      (0.59457,-0.72491)
      (0.60184,-0.71720)
      (0.60906,-0.70942)
      (0.61623,-0.70158)
      (0.62335,-0.69367)
      (0.63043,-0.68570)
      (0.63746,-0.67766)
      (0.64443,-0.66956)
      (0.65136,-0.66140)
      (0.65823,-0.65317)
      (0.66505,-0.64489)
      (0.67182,-0.63655)
      (0.67854,-0.62815)
      (0.68520,-0.61969)
      (0.69181,-0.61117)
      (0.69837,-0.60260)
      (0.70487,-0.59398)
      (0.71131,-0.58530)
      (0.71769,-0.57657)
      (0.72402,-0.56779)
      (0.73029,-0.55896)
      (0.73650,-0.55007)
      (0.74265,-0.54114)
      (0.74874,-0.53216)
      (0.75478,-0.52314)
      (0.76075,-0.51407)
      (0.76665,-0.50495)
      (0.77250,-0.49579)
      (0.77828,-0.48659)
      (0.78400,-0.47735)
      (0.78966,-0.46806)
      (0.79525,-0.45874)
      (0.80078,-0.44937)
      (0.80624,-0.43997)
      (0.81163,-0.43053)
      (0.81696,-0.42106)
      (0.82222,-0.41155)
      (0.82742,-0.40201)
      (0.83254,-0.39244)
      (0.83760,-0.38283)
      (0.84258,-0.37319)
      (0.84750,-0.36353)
      (0.85234,-0.35383)
      (0.85712,-0.34411)
      (0.86182,-0.33436)
      (0.86645,-0.32459)
      (0.87101,-0.31479)
      (0.87550,-0.30497)
      (0.87991,-0.29513)
      (0.88425,-0.28527)
      (0.88851,-0.27538)
      (0.89270,-0.26548)
      (0.89681,-0.25556)
      (0.90085,-0.24562)
      (0.90481,-0.23567)
      (0.90869,-0.22570)
      (0.91249,-0.21572)
      (0.91622,-0.20572)
      (0.91987,-0.19572)
      (0.92344,-0.18570)
      (0.92693,-0.17567)
      (0.93035,-0.16564)
      (0.93368,-0.15560)
      (0.93693,-0.14555)
      (0.94010,-0.13550)
      (0.94319,-0.12544)
      (0.94620,-0.11538)
      (0.94912,-0.10532)
      (0.95197,-0.09525)
      (0.95473,-0.08519)
      (0.95741,-0.07513)
      (0.96000,-0.06507)
      (0.96251,-0.05501)
      (0.96493,-0.04496)
      (0.96727,-0.03491)
      (0.96953,-0.02487)
      (0.97170,-0.01483)
      (0.97378,-0.00481)
      (0.97578,0.00521)
      (0.97770,0.01521)
      (0.97952,0.02521)
      (0.98126,0.03519)
      (0.98291,0.04516)
      (0.98447,0.05511)
      (0.98595,0.06505)
      (0.98733,0.07498)
      } -- cycle;
\node[font=\scriptsize] at (0,-1.17) {truncated coordinate curve, \(r=0.38\)};
\end{tikzpicture}


==> figures/seven_branch_descent_and_splitting.tikz <==
\begin{tikzpicture}[
	x=1cm,
	y=1cm,
	line cap=round,
	line join=round,
	>=stealth
]
\definecolor{orbitone}{HTML}{D55E00}
\definecolor{orbittwo}{HTML}{0072B2}
\definecolor{orbitthree}{HTML}{009E73}
\definecolor{realorbit}{HTML}{7A3E9D}
\definecolor{nodecharcoal}{HTML}{252525}
\path[use as bounding box] (6.10,-1.82) -- (15.15,2.22);
\tikzset{
	ordinary/.style={circle,fill=nodecharcoal,inner sep=1.25pt}
}

% Left: the single ordinary eightfold point, with the tangent directions
% inherited from the literal blowdown.  The two purple directions cluster near
% slope -1; the six annular directions cluster near slope +1.  Within the
% annular cluster, each color has one direction on either side of slope +1.
\begin{scope}[shift={(8.10,.20)}]
	\begin{scope}[scale=1.24]
	\foreach \m/\col in {
		-1.15/realorbit,-.85/realorbit,
		.45/orbitone,.65/orbittwo,.85/orbitthree,
		1.15/orbitthree,1.35/orbittwo,1.55/orbitone}{
		\pgfmathsetmacro{\dx}{1.46/sqrt(1+\m*\m)}
		\draw[\col,line width=.85pt]
			({-\dx},{-\m*\dx}) -- (\dx,{\m*\dx});
	}
	\node[ordinary] at (0,0) {};
	\end{scope}
\end{scope}

\draw[->,gray!72,line width=.65pt] (9.98,.20) -- (10.64,.20);

% Right: translate the same eight directions.  The listed intercepts were
% chosen generically so that all 28 pairwise intersections are distinct and
% visible in the disk; the slopes, and hence the 2+6 clustering, are unchanged.
\begin{scope}[shift={(13.10,.20)}]
	\begin{scope}[scale=1.24]
	\clip (0,0) circle (1.53);
	\foreach \m/\b/\col in {
		-1.15/1.037608/realorbit,
		-.85/.743649/realorbit,
		.45/-.007868/orbitone,
		.65/-.043425/orbittwo,
		.85/-.045394/orbitthree,
		1.15/.075701/orbitthree,
		1.35/.260246/orbittwo,
		1.55/.421274/orbitone}{
		\draw[\col,line width=.85pt]
			(-1.75,{-1.75*\m+\b}) -- (1.75,{1.75*\m+\b});
	}
	\foreach \mi/\bi [count=\ii] in {
		-1.15/1.037608,-.85/.743649,.45/-.007868,.65/-.043425,
		.85/-.045394,1.15/.075701,1.35/.260246,1.55/.421274}{
		\foreach \mj/\bj [count=\jj] in {
			-1.15/1.037608,-.85/.743649,.45/-.007868,.65/-.043425,
			.85/-.045394,1.15/.075701,1.35/.260246,1.55/.421274}{
			\ifnum\ii<\jj
				\pgfmathsetmacro{\xx}{(\bj-\bi)/(\mi-\mj)}
				\pgfmathsetmacro{\yy}{\mi*\xx+\bi}
				\fill[white] (\xx,\yy) circle (1.00pt);
				\fill[nodecharcoal] (\xx,\yy) circle (.55pt);
			\fi
		}
	}
	\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/seven_branch_final_predivide.tikz <==
\begin{tikzpicture}[
	x=1.78cm,
	y=1.78cm,
	line cap=round,
	line join=round,
	>=stealth
]
\definecolor{orbitone}{HTML}{D55E00}
\definecolor{orbittwo}{HTML}{0072B2}
\definecolor{orbitthree}{HTML}{009E73}
\definecolor{realorbit}{HTML}{7A3E9D}
\definecolor{nodecharcoal}{HTML}{252525}

% Use the linear target coordinates
%       U=x+y,  V=y-x.
% In the blowup chart beta(r,t)=(U,V)=(r,rt), the two relevant points of
% E_1={r=0} are p_R:t=-1 and c:t=1.  This lets one affine chart display
% both clusters without confusing the two original tangent directions.
% This affine placement is chosen so that the fourteen preserved packet
% nodes remain visibly distinct after the literal blowdown.
\def\packetscale{.65}
\def\packetoffset{-.28}
% A single smooth parabola models the strict transform of the morsified
% (2,3)-cusp interval.  Its two zeros are the transverse intersections with
% E_1.  The slightly displaced centre makes the two ends land on the same
% source and target boundaries used in the two panels.
\def\purplecenter{-1.044419225}
\def\purplehalfspan{.25}
\def\purplecurvature{5.162533119}
\def\targetradius{1.35}
\def\uppert{-.5}
\def\lowert{-1.5}
\def\upperrho{1.207476708}
\def\lowerrho{.748845265}
\def\sourcea{1.253057798}
\def\sourcebottom{-1.64}
\def\sourcetop{1.78}

\pgfmathsetmacro{\purplehitupper}{\purplecenter+\purplehalfspan}
\pgfmathsetmacro{\purplehitlower}{\purplecenter-\purplehalfspan}

\path[use as bounding box]
	(-1.38,-2.23) -- (5.25,-2.23) -- (5.25,1.98) -- (-1.38,1.98) -- cycle;

\tikzset{
	boundary/.style={black!68,line width=.55pt},
	exceptional/.style={black!58,densely dashed,line width=.72pt},
	realbranch/.style={realorbit,solid,line width=.85pt},
	qone/.style={orbitone,solid,line width=.82pt},
	qtwo/.style={orbittwo,solid,line width=.82pt},
	qthree/.style={orbitthree,solid,line width=.82pt},
	flowarrow/.style={->,black!62,line width=.7pt},
	centremark/.style={circle,draw=black!68,fill=white,line width=.55pt,
		minimum size=3.2pt,inner sep=0pt}
}

% The fourteen nodes in the reusable packet model.  The first six are
% A_1 cap A_2.  The remaining lists are A_1 cap A_3 and A_2 cap A_3.
\def\mixedpacketnodes{
	.729007/.622006,.553523/.741050,-.918680/.103388,-.889163/-.405888,
	.889163/.405888,-.729007/-.622006,-.553523/-.741050,.918680/-.103388}

% --------------------------------------------------------------------------
% Left: immediately before E_1 is contracted.  The packet is a scaled copy
% of seven_branch_local_assembly.tikz placed near c, whereas the purple
% interval lies in a disjoint neighborhood of p_R.
% --------------------------------------------------------------------------
\begin{scope}[shift={(-.22,0)}]
	\draw[exceptional] (0,\sourcebottom) -- (0,\sourcetop);

	% The three annular source circles near c.  If (xi,eta) denotes a point
	% in the reusable packet picture, its source coordinates here are
	%       r=packetScale*(xi-packetOffset), t=1+packetScale*eta.
	\draw[qone]
		plot[domain=0:360,samples=361,smooth cycle,variable=\a]
		({\packetscale*((1+.08*cos(3*\a))*cos(\a)-\packetoffset)},
		 {1+\packetscale*(1+.08*cos(3*\a))*sin(\a)});
	\draw[qtwo]
		plot[domain=0:360,samples=361,smooth cycle,variable=\a]
		({\packetscale*((1-.08*cos(3*\a))*cos(\a)-\packetoffset)},
		 {1+\packetscale*(1-.08*cos(3*\a))*sin(\a)});
	\draw[qthree]
		plot[domain=0:360,samples=361,smooth cycle,variable=\a]
		({\packetscale*(
			.9775*cos(\a)*cos(23.4913)-.805*sin(\a)*sin(23.4913)
			-\packetoffset)},
		 {1+\packetscale*(
			.9775*cos(\a)*sin(23.4913)+.805*sin(\a)*cos(23.4913))});

	% One smooth purple interval near p_R.  In the (r,t)-chart it is the
	% sideways parabola
	%   r=purpleCurvature*((t-purpleCentre)^2-purpleHalfSpan^2).
	% It crosses E_1={r=0} twice and has no artificial joins or singularities.
	\draw[realbranch]
		plot[domain=\lowert:\uppert,samples=301,smooth,variable=\tt]
		({\purplecurvature*((\tt-\purplecenter)^2
			-\purplehalfspan^2)},\tt);

	% Fourteen packet intersections, transported by the same affine map.
	\foreach \a in {30,90,150,210,270,330}{
		\pgfmathsetmacro{\xx}{\packetscale*(cos(\a)-\packetoffset)}
		\pgfmathsetmacro{\tt}{1+\packetscale*sin(\a)}
		\fill[white] (\xx,\tt) circle (1.65pt);
		\fill[nodecharcoal] (\xx,\tt) circle (.95pt);
	}
	\foreach \xx/\eta in \mixedpacketnodes{
		\fill[white]
			({\packetscale*(\xx-\packetoffset)},
			 {1+\packetscale*\eta}) circle (1.65pt);
		\fill[nodecharcoal]
			({\packetscale*(\xx-\packetoffset)},
			 {1+\packetscale*\eta}) circle (.95pt);
	}

	% The eight distinct inputs on E_1.  Unlike the old symmetric drawing,
	% the two purple inputs lie near p_R and all six annular inputs near c.
	\foreach \tt in {\purplehitupper,\purplehitlower}{
		\fill[white] (0,\tt) circle (1.85pt);
		\fill[realorbit] (0,\tt) circle (1.15pt);
	}
	\foreach \eta/\col in {
		1.019863450/orbitone,-1.019863450/orbitone,
		.893988630/orbittwo,-.893988630/orbittwo,
		.755151751/orbitthree,-.824580789/orbitthree}{
		\pgfmathsetmacro{\tt}{1+\packetscale*\eta}
		\fill[white] (0,\tt) circle (1.85pt);
		\fill[\col] (0,\tt) circle (1.15pt);
	}

	% Mark the limiting points themselves, between the nearby positive-fiber
	% intersections.  They are not extra inputs.
	\node[centremark] at (0,1) {};
	\node[font=\scriptsize,anchor=east] at (-.07,1.00) {\(c\)};

	% The purple source interval has exactly two boundary endpoints.
	\fill[white] (\upperrho,\uppert) circle (2.1pt);
	\fill[realorbit] (\upperrho,\uppert) circle (1.32pt);
	\fill[white] (\lowerrho,\lowert) circle (2.1pt);
	\fill[realorbit] (\lowerrho,\lowert) circle (1.32pt);
\end{scope}

% The same formula is used pointwise for every curve in the right panel.
\draw[flowarrow] (1.24,.03) -- (1.86,.03);
\node[font=\scriptsize,align=center] at (1.55,.43)
	{contract \(E_1\)};

% --------------------------------------------------------------------------
% Right: literal images under beta.  The target coordinates are the above
% linear combinations U=x+y and V=y-x.
% --------------------------------------------------------------------------
\begin{scope}[shift={(3.65,0)},scale=1.12]
	\draw[boundary] (0,0) circle[radius=\targetradius];

	% A_1, split at its two exact intersections with r=0.  The second
	% interval wraps past 360 degrees, so there is no artificial seam there.
	\foreach \lo/\hi in {
		105.352094766/254.647905234,
		254.647905234/465.352094766}{
		\draw[qone]
			plot[domain=\lo:\hi,samples=181,smooth,variable=\a]
			({\packetscale*((1+.08*cos(3*\a))*cos(\a)-\packetoffset)},
			 {\packetscale*((1+.08*cos(3*\a))*cos(\a)-\packetoffset)
			  *(1+\packetscale*(1+.08*cos(3*\a))*sin(\a))});
	}

	% A_2.
	\foreach \lo/\hi in {
		107.390717300/252.609282700,
		252.609282700/467.390717300}{
		\draw[qtwo]
			plot[domain=\lo:\hi,samples=181,smooth,variable=\a]
			({\packetscale*((1-.08*cos(3*\a))*cos(\a)-\packetoffset)},
			 {\packetscale*((1-.08*cos(3*\a))*cos(\a)-\packetoffset)
			  *(1+\packetscale*(1-.08*cos(3*\a))*sin(\a))});
	}

	% A_3.
	\foreach \lo/\hi in {
		87.407345652/233.204816582,
		233.204816582/447.407345652}{
		\draw[qthree]
			plot[domain=\lo:\hi,samples=181,smooth,variable=\a]
			({\packetscale*(
				.9775*cos(\a)*cos(23.4913)-.805*sin(\a)*sin(23.4913)
				-\packetoffset)},
			 {\packetscale*(
				.9775*cos(\a)*cos(23.4913)-.805*sin(\a)*sin(23.4913)
				-\packetoffset)
			  *(1+\packetscale*(
				.9775*cos(\a)*sin(23.4913)+.805*sin(\a)*cos(23.4913)))});
	}

	% Literal image of the same smooth parabolic interval.  Splitting the
	% parameter range at its two E_1-intersections makes both visits to O
	% exact; away from O the blowdown chart is an isomorphism, so no further
	% singular points can be introduced.
	\foreach \lo/\hi in {
		\lowert/\purplehitlower,
		\purplehitlower/\purplehitupper,
		\purplehitupper/\uppert}{
		\draw[realbranch]
			plot[domain=\lo:\hi,samples=151,smooth,variable=\tt]
			({\purplecurvature*((\tt-\purplecenter)^2
				-\purplehalfspan^2)},
			 {\purplecurvature*((\tt-\purplecenter)^2
				-\purplehalfspan^2)*\tt});
	}

	% The same fourteen nodes, carried by the same literal blowdown.  Draw all
	% white halos first and the smaller black centres second; this prevents a
	% later halo from erasing a nearby node.
	\foreach \a in {30,90,150,210,270,330}{
		\pgfmathsetmacro{\rr}{\packetscale*(cos(\a)-\packetoffset)}
		\pgfmathsetmacro{\tt}{1+\packetscale*sin(\a)}
		\fill[white] (\rr,{\rr*\tt}) circle (.95pt);
	}
	\foreach \xx/\eta in \mixedpacketnodes{
		\pgfmathsetmacro{\rr}{\packetscale*(\xx-\packetoffset)}
		\pgfmathsetmacro{\tt}{1+\packetscale*\eta}
		\fill[white] (\rr,{\rr*\tt}) circle (.95pt);
	}
	\foreach \a in {30,90,150,210,270,330}{
		\pgfmathsetmacro{\rr}{\packetscale*(cos(\a)-\packetoffset)}
		\pgfmathsetmacro{\tt}{1+\packetscale*sin(\a)}
		\fill[nodecharcoal] (\rr,{\rr*\tt}) circle (.52pt);
	}
	\foreach \xx/\eta in \mixedpacketnodes{
		\pgfmathsetmacro{\rr}{\packetscale*(\xx-\packetoffset)}
		\pgfmathsetmacro{\tt}{1+\packetscale*\eta}
		\fill[nodecharcoal] (\rr,{\rr*\tt}) circle (.52pt);
	}

	% All eight former E_1 inputs meet at O.  Their slopes retain the 2+6
	% clustering dictated by p_R and c.
	\fill[white] (0,0) circle (1.90pt);
	\fill[nodecharcoal] (0,0) circle (1.15pt);

	% Images of the two endpoints of the purple interval.  By construction
	% they lie on the target circle of radius targetradius.
	\fill[white] (\upperrho,{\upperrho*\uppert}) circle (2.1pt);
	\fill[realorbit] (\upperrho,{\upperrho*\uppert}) circle (1.32pt);
	\fill[white] (\lowerrho,{\lowerrho*\lowert}) circle (2.1pt);
	\fill[realorbit] (\lowerrho,{\lowerrho*\lowert}) circle (1.32pt);

\end{scope}

% Unboxed legend for the four connected source components.
\begin{scope}[shift={(.20,-2.10)}]
	\draw[realbranch] (0,0) -- (.24,0);
	\node[font=\scriptsize,anchor=west] at (.29,0) {\(J_R\)};
	\draw[qone] (1.83,0) -- (2.07,0);
	\node[font=\scriptsize,anchor=west] at (2.12,0) {\(A_{1,\lambda}\)};
	\draw[qtwo] (2.57,0) -- (2.81,0);
	\node[font=\scriptsize,anchor=west] at (2.86,0) {\(A_{2,\lambda}\)};
	\draw[qthree] (3.31,0) -- (3.55,0);
	\node[font=\scriptsize,anchor=west] at (3.60,0) {\(A_{3,\lambda}\)};
\end{scope}
\end{tikzpicture}


==> figures/seven_branch_resolution_tower.tikz <==
\begin{tikzpicture}[
	x=1cm,
	y=1cm,
	line cap=round,
	line join=round,
	>=stealth
]
\definecolor{orbitone}{HTML}{D55E00}
\definecolor{orbittwo}{HTML}{0072B2}
\definecolor{orbitthree}{HTML}{009E73}
\definecolor{realorbit}{HTML}{7A3E9D}
\path[use as bounding box] (-.25,-3.03) rectangle (13.48,3.03);
\tikzset{
	exceptionalvertex/.style={circle,draw=black,fill=white,line width=1pt,
		minimum size=9pt,inner sep=0pt},
	nonreal/.style={circle,draw=black,fill=white,line width=.85pt,
		minimum size=7.2pt,inner sep=0pt},
	graph edge/.style={black,line width=1pt},
	realbranch/.style={realorbit,line width=1.55pt},
	qone/.style={orbitone,line width=1.35pt},
	qtwo/.style={orbittwo,line width=1.35pt},
	qthree/.style={orbitthree,line width=1.35pt}
}

% Final weighted dual graph.  The packet vertices at the right are strict
% transform attachment points on E_P, not additional exceptional components.
\coordinate (eR) at (.75,0);
\coordinate (eS) at (2.85,0);
\coordinate (e1) at (4.95,0);
\coordinate (eP) at (7.15,0);
\draw[graph edge] (eR) -- (eS) -- (e1) -- (eP);

\foreach \pos/\weight in {eR/-2,eS/-1,e1/-4,eP/-1}
{
	\node[exceptionalvertex] at (\pos) {};
	\node[font=\small,below=7pt] at (\pos) {\((\weight)\)};
}
\node[font=\small,above=7pt] at (eR) {\(E_R\)};
\node[font=\small,anchor=east] at (2.70,.32) {\(E_S\)};
\node[font=\small,above=7pt] at (e1) {\(E_1\)};
\node[font=\small,above=7pt] at (eP) {\(E_P\)};

% The resolved real (2,3)-cusp meets E_S away from its two corners.
\draw[realbranch,->] (eS) -- (2.85,2.05);
\node[font=\small,text=realorbit,anchor=south] at (2.85,2.09)
	{\(R:(t^2,t^3)\)};

% Four nonreal stopping points on E_P.  Concentric orange and blue circles
% record that Q_1 and Q_2 share a point (and likewise for their conjugates).
\coordinate (uplus)  at (9.25,1.18);
\coordinate (uminus) at (9.25,-1.18);
\coordinate (vplus)  at (11.35,1.18);
\coordinate (vminus) at (11.35,-1.18);
\foreach \p in {uplus,uminus,vplus,vminus}
	\draw[graph edge] (eP) -- (\p);

\node[nonreal,draw=orbittwo,minimum size=10pt] at (uplus) {};
\node[nonreal,draw=orbitone,minimum size=5pt] at (uplus) {};
\node[nonreal,draw=orbittwo,minimum size=10pt] at (uminus) {};
\node[nonreal,draw=orbitone,minimum size=5pt] at (uminus) {};
\node[nonreal,draw=orbitthree] at (vplus) {};
\node[nonreal,draw=orbitthree] at (vminus) {};

\draw[qone,->] (uplus) -- (8.68,2.35);
\draw[qtwo,->] (uplus) -- (9.82,2.35);
\draw[qone,->] (uminus) -- (8.68,-2.35);
\draw[qtwo,->] (uminus) -- (9.82,-2.35);
\draw[qthree,->] (vplus) -- (12.32,2.35);
\draw[qthree,->] (vminus) -- (12.32,-2.35);

\node[font=\small,text=orbitone,anchor=south east] at (8.68,2.39)
	{\(Q_1\)};
\node[font=\small,text=orbittwo,anchor=south west] at (9.82,2.39)
	{\(Q_2\)};
\node[font=\small,text=orbitone,anchor=north east] at (8.68,-2.39)
	{\(\overline Q_1\)};
\node[font=\small,text=orbittwo,anchor=north west] at (9.82,-2.39)
	{\(\overline Q_2\)};
\node[font=\small,text=orbitthree,anchor=south west] at (12.32,2.39)
	{\(Q_3\)};
\node[font=\small,text=orbitthree,anchor=north west] at (12.32,-2.39)
	{\(\overline Q_3\)};

\end{tikzpicture}


==> figures/torus_sectors_m6.tikz <==
\begin{tikzpicture}[
   x=6.8cm,
   y=6.8cm,
   line cap=butt,
   line join=round
]
\definecolor{sectorzero}{HTML}{2F80ED}
\definecolor{sectortwo}{HTML}{F2994A}

% Fundamental square for \(S^1\times S^1\), normalized by \(2\pi\).
\fill[gray!4] (0,0) rectangle (1,1);

\begin{scope}
   \clip (0,0) rectangle (1,1);

   % \mathcal S_2(epsilon_sec), centered on eta = theta + 1/3 modulo 1.
   \draw[sectortwo,opacity=.35,line width=18pt]
      (-.15,.183333) -- (1.15,1.483333);
   \draw[sectortwo,opacity=.35,line width=18pt]
      (-.15,-.816667) -- (1.15,.483333);

   % \mathcal S_0(epsilon_sec), centered on eta = theta modulo 1.
   \draw[sectorzero,opacity=.35,line width=18pt]
      (-.15,-.15) -- (1.15,1.15);
   \draw[sectorzero,opacity=.35,line width=18pt]
      (-.15,.85) -- (.15,1.15);
   \draw[sectorzero,opacity=.35,line width=18pt]
      (.85,-.15) -- (1.15,.15);

   % Center circles \(L_0\) and \(L_2\) in the square model.
   \draw[sectorzero,line width=.9pt]
      (-.15,-.15) -- (1.15,1.15);
   \draw[sectorzero,line width=.9pt]
      (-.15,.85) -- (.15,1.15);
   \draw[sectorzero,line width=.9pt]
      (.85,-.15) -- (1.15,.15);
   \draw[sectortwo,line width=.9pt]
      (-.15,.183333) -- (1.15,1.483333);
   \draw[sectortwo,line width=.9pt]
      (-.15,-.816667) -- (1.15,.483333);
\end{scope}

% Square boundary.
\draw[black,line width=.7pt] (0,0) rectangle (1,1);

% Axis labels, kept outside the square.
\node[below left] at (0,0) {\(\scriptstyle(0,0)\)};
\node[below] at (1,0) {\(\scriptstyle 2\pi\)};
\node[left] at (0,1) {\(\scriptstyle 2\pi\)};
\node[below] at (.5,-.11) {\(\theta\)};
\node[left] at (-.11,.5) {\(\eta\)};

% Legend, outside the square.
\begin{scope}[shift={(1.18,.66)}]
   \fill[sectorzero,opacity=.35] (0,0) rectangle (.16,.065);
   \draw[sectorzero,line width=.9pt] (0,.0325) -- (.16,.0325);
   \node[right] at (.21,.0325)
      {\(\mathcal S_0(\varepsilon_{\mathrm{sec}})\)};

   \fill[sectortwo,opacity=.35] (0,-.13) rectangle (.16,-.065);
   \draw[sectortwo,line width=.9pt] (0,-.0975) -- (.16,-.0975);
   \node[right] at (.21,-.0975)
      {\(\mathcal S_2(\varepsilon_{\mathrm{sec}})\), \(m=6\)};
\end{scope}
\end{tikzpicture}

